Nonequlibrium phase transition in the kinetic Ising model: Dynamical symmetry breaking by randomly varying magnetic field

The nonequilibrium dynamic phase transition, in the two dimensional kinetic Ising model in presence of a randomly varying (in time but uniform in space) magnetic field, has been studied both by Monte Carlo simulation and by solving the mean field dynamic equation of motion for the average magnetisation. In both the cases, the time averaged magnetisation vanishes from a nonzero value depending upon the values of the width of randomly varying field and the temperature. The phase boundary lines are drawn in the plane formed by the width of the random field and the temperature.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,248.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,68){\makebox(0,0)[r]{-0.5}}
\put(1116.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,104){\makebox(0,0)[r]{-0.4}}
\put(1116.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,140){\makebox(0,0)[r]{-0.3}}
\put(1116.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,176){\makebox(0,0)[r]{-0.2}}
\put(1116.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,212){\makebox(0,0)[r]{-0.1}}
\put(1116.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0}}
\put(1116.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.1}}
\put(1116.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{0.2}}
\put(1116.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,355){\makebox(0,0)[r]{0.3}}
\put(1116.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{0.4}}
\put(1116.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{0.5}}
\put(1116.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,68.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,427.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,247){\makebox(0,0){$h(t)$}}
\put(769,391){\makebox(0,0)[l]{$(a)$}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220,248){\usebox{\plotpoint}}
\put(220,248){\usebox{\plotpoint}}
\put(982.67,248){\rule{0.400pt}{12.527pt}}
\multiput(982.17,248.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(220.0,248.0){\rule[-0.200pt]{183.807pt}{0.400pt}}
\put(984.0,300.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(983.67,139){\rule{0.400pt}{49.625pt}}
\multiput(983.17,139.00)(1.000,103.000){2}{\rule{0.400pt}{24.813pt}}
\put(984.0,139.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(985.0,345.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(985.0,185.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(984.67,217){\rule{0.400pt}{25.776pt}}
\multiput(984.17,217.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(985.0,185.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(986.0,235.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(985.67,302){\rule{0.400pt}{24.090pt}}
\multiput(985.17,302.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(986.0,235.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(986.67,252){\rule{0.400pt}{4.577pt}}
\multiput(986.17,252.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(987.0,252.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(988.0,141.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(987.67,244){\rule{0.400pt}{9.395pt}}
\multiput(987.17,244.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(988.0,141.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(988.67,167){\rule{0.400pt}{53.239pt}}
\multiput(988.17,167.00)(1.000,110.500){2}{\rule{0.400pt}{26.619pt}}
\put(989.0,167.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(989.67,98){\rule{0.400pt}{18.790pt}}
\multiput(989.17,98.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(990.0,98.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(990.67,232){\rule{0.400pt}{36.858pt}}
\multiput(990.17,308.50)(1.000,-76.500){2}{\rule{0.400pt}{18.429pt}}
\put(991.0,176.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(992.0,196.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(992.0,196.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(991.67,79){\rule{0.400pt}{80.701pt}}
\multiput(991.17,79.00)(1.000,167.500){2}{\rule{0.400pt}{40.351pt}}
\put(992.0,79.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(993.0,98.0){\rule[-0.200pt]{0.400pt}{76.124pt}}
\put(992.67,290){\rule{0.400pt}{31.558pt}}
\multiput(992.17,290.00)(1.000,65.500){2}{\rule{0.400pt}{15.779pt}}
\put(993.0,98.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(993.67,122){\rule{0.400pt}{35.653pt}}
\multiput(993.17,196.00)(1.000,-74.000){2}{\rule{0.400pt}{17.827pt}}
\put(994.0,270.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(995.0,122.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(994.67,233){\rule{0.400pt}{9.395pt}}
\multiput(994.17,233.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(995.0,233.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(996.0,272.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(995.67,345){\rule{0.400pt}{15.658pt}}
\multiput(995.17,377.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(996.0,410.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(997.0,136.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(996.67,277){\rule{0.400pt}{19.754pt}}
\multiput(996.17,318.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(997.0,136.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(997.67,193){\rule{0.400pt}{7.468pt}}
\multiput(997.17,208.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(998.0,224.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(999.0,193.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(999.0,116.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(998.67,311){\rule{0.400pt}{13.009pt}}
\multiput(998.17,338.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(999.0,116.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(999.67,319){\rule{0.400pt}{4.577pt}}
\multiput(999.17,328.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1000.0,311.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1001.0,162.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1000.67,240){\rule{0.400pt}{22.885pt}}
\multiput(1000.17,240.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(1001.0,162.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1002.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1001.67,235){\rule{0.400pt}{12.527pt}}
\multiput(1001.17,261.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1002.0,287.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1003.0,235.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1002.67,179){\rule{0.400pt}{6.263pt}}
\multiput(1002.17,192.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1003.0,205.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1004.0,179.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1003.67,170){\rule{0.400pt}{20.476pt}}
\multiput(1003.17,212.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1004.0,255.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1005.0,170.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1004.67,92){\rule{0.400pt}{31.076pt}}
\multiput(1004.17,156.50)(1.000,-64.500){2}{\rule{0.400pt}{15.538pt}}
\put(1005.0,221.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1006.0,92.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(1005.67,175){\rule{0.400pt}{23.126pt}}
\multiput(1005.17,175.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1006.0,175.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(1006.67,317){\rule{0.400pt}{20.958pt}}
\multiput(1006.17,360.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1007.0,271.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1007.67,118){\rule{0.400pt}{43.362pt}}
\multiput(1007.17,208.00)(1.000,-90.000){2}{\rule{0.400pt}{21.681pt}}
\put(1008.0,298.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1008.67,199){\rule{0.400pt}{31.799pt}}
\multiput(1008.17,265.00)(1.000,-66.000){2}{\rule{0.400pt}{15.899pt}}
\put(1009.0,118.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(1010.0,124.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1010.0,124.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(1010,331.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,332.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1010.67,73){\rule{0.400pt}{22.404pt}}
\multiput(1010.17,73.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1011.0,73.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1012.0,90.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1011.67,263){\rule{0.400pt}{21.681pt}}
\multiput(1011.17,308.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1012.0,90.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1012.67,86){\rule{0.400pt}{23.849pt}}
\multiput(1012.17,86.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1013.0,86.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1014.0,133.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1013.67,229){\rule{0.400pt}{19.031pt}}
\multiput(1013.17,268.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1014.0,133.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(1015.0,173.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1014.67,123){\rule{0.400pt}{13.009pt}}
\multiput(1014.17,150.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1015.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1016.0,123.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1015.67,136){\rule{0.400pt}{29.149pt}}
\multiput(1015.17,196.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1016.0,257.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1017.0,136.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1016.67,146){\rule{0.400pt}{20.236pt}}
\multiput(1016.17,188.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(1017.0,230.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1018.0,146.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1017.67,103){\rule{0.400pt}{37.821pt}}
\multiput(1017.17,103.00)(1.000,78.500){2}{\rule{0.400pt}{18.911pt}}
\put(1018.0,103.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1018.67,135){\rule{0.400pt}{10.840pt}}
\multiput(1018.17,135.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1019.0,135.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1020.0,180.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1019.67,139){\rule{0.400pt}{18.308pt}}
\multiput(1019.17,177.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(1020.0,215.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1021.0,139.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1021.0,75.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1020.67,352){\rule{0.400pt}{7.468pt}}
\multiput(1020.17,352.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1021.0,75.0){\rule[-0.200pt]{0.400pt}{66.729pt}}
\put(1022.0,156.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(1021.67,107){\rule{0.400pt}{21.440pt}}
\multiput(1021.17,151.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(1022.0,156.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1023.0,107.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1022.67,164){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023.0,166.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1024.0,164.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(1023.67,221){\rule{0.400pt}{19.272pt}}
\multiput(1023.17,261.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1024.0,301.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1025.0,221.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1025.0,153.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1024.67,93){\rule{0.400pt}{60.948pt}}
\multiput(1024.17,219.50)(1.000,-126.500){2}{\rule{0.400pt}{30.474pt}}
\put(1025.0,153.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1026.0,93.0){\rule[-0.200pt]{0.400pt}{57.575pt}}
\put(1025.67,107){\rule{0.400pt}{9.636pt}}
\multiput(1025.17,127.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1026.0,147.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1026.67,290){\rule{0.400pt}{4.336pt}}
\multiput(1026.17,290.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1027.0,107.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(1028.0,214.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1028.0,214.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1027.67,143){\rule{0.400pt}{55.648pt}}
\multiput(1027.17,143.00)(1.000,115.500){2}{\rule{0.400pt}{27.824pt}}
\put(1028.0,143.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1029.0,81.0){\rule[-0.200pt]{0.400pt}{70.584pt}}
\put(1028.67,296){\rule{0.400pt}{5.059pt}}
\multiput(1028.17,306.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1029.0,81.0){\rule[-0.200pt]{0.400pt}{56.852pt}}
\put(1030.0,296.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1029.67,213){\rule{0.400pt}{17.345pt}}
\multiput(1029.17,213.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1030.0,213.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1031.0,239.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1030.67,224){\rule{0.400pt}{30.112pt}}
\multiput(1030.17,286.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(1031.0,239.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1032.0,224.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1032.0,261.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1031.67,242){\rule{0.400pt}{28.667pt}}
\multiput(1031.17,301.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(1032.0,261.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1033.0,124.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(1032.67,148){\rule{0.400pt}{23.849pt}}
\multiput(1032.17,197.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1033.0,124.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1034.0,91.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1033.67,337){\rule{0.400pt}{3.373pt}}
\multiput(1033.17,337.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1034.0,91.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(1035.0,231.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1034.67,211){\rule{0.400pt}{27.944pt}}
\multiput(1034.17,269.00)(1.000,-58.000){2}{\rule{0.400pt}{13.972pt}}
\put(1035.0,231.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1036.0,100.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1035.67,140){\rule{0.400pt}{26.499pt}}
\multiput(1035.17,195.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(1036.0,100.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1037.0,140.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1036.67,165){\rule{0.400pt}{5.782pt}}
\multiput(1036.17,165.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1037.0,165.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1038.0,74.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1037.67,96){\rule{0.400pt}{22.404pt}}
\multiput(1037.17,96.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1038.0,74.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1039.0,189.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1038.67,91){\rule{0.400pt}{29.149pt}}
\multiput(1038.17,91.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1039.0,91.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1040.0,212.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1039.67,181){\rule{0.400pt}{57.816pt}}
\multiput(1039.17,181.00)(1.000,120.000){2}{\rule{0.400pt}{28.908pt}}
\put(1040.0,181.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1041.0,195.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1040.67,370){\rule{0.400pt}{11.081pt}}
\multiput(1040.17,393.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1041.0,195.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1041.67,80){\rule{0.400pt}{47.698pt}}
\multiput(1041.17,80.00)(1.000,99.000){2}{\rule{0.400pt}{23.849pt}}
\put(1042.0,80.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(1043.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1042.67,103){\rule{0.400pt}{46.012pt}}
\multiput(1042.17,103.00)(1.000,95.500){2}{\rule{0.400pt}{23.006pt}}
\put(1043.0,103.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1043.67,120){\rule{0.400pt}{2.168pt}}
\multiput(1043.17,120.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1044.0,120.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1045.0,129.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1044.67,94){\rule{0.400pt}{47.457pt}}
\multiput(1044.17,94.00)(1.000,98.500){2}{\rule{0.400pt}{23.729pt}}
\put(1045.0,94.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1046.0,174.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1045.67,357){\rule{0.400pt}{13.490pt}}
\multiput(1045.17,385.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1046.0,174.0){\rule[-0.200pt]{0.400pt}{57.575pt}}
\put(1047.0,294.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1047.0,294.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1046.67,151){\rule{0.400pt}{42.880pt}}
\multiput(1046.17,240.00)(1.000,-89.000){2}{\rule{0.400pt}{21.440pt}}
\put(1047.0,329.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1048.0,151.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(1047.67,184){\rule{0.400pt}{42.158pt}}
\multiput(1047.17,184.00)(1.000,87.500){2}{\rule{0.400pt}{21.079pt}}
\put(1048.0,184.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1049.0,188.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1048.67,117){\rule{0.400pt}{65.284pt}}
\multiput(1048.17,252.50)(1.000,-135.500){2}{\rule{0.400pt}{32.642pt}}
\put(1049.0,188.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1050.0,117.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(1049.67,73){\rule{0.400pt}{18.790pt}}
\multiput(1049.17,73.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1050.0,73.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(1050.67,147){\rule{0.400pt}{41.917pt}}
\multiput(1050.17,234.00)(1.000,-87.000){2}{\rule{0.400pt}{20.958pt}}
\put(1051.0,151.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1052.0,147.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1051.67,292){\rule{0.400pt}{19.513pt}}
\multiput(1051.17,292.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1052.0,292.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1052.67,156){\rule{0.400pt}{59.261pt}}
\multiput(1052.17,156.00)(1.000,123.000){2}{\rule{0.400pt}{29.631pt}}
\put(1053.0,156.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(1053.67,146){\rule{0.400pt}{47.939pt}}
\multiput(1053.17,146.00)(1.000,99.500){2}{\rule{0.400pt}{23.970pt}}
\put(1054.0,146.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(1054.67,153){\rule{0.400pt}{47.939pt}}
\multiput(1054.17,153.00)(1.000,99.500){2}{\rule{0.400pt}{23.970pt}}
\put(1055.0,153.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1055.67,114){\rule{0.400pt}{22.163pt}}
\multiput(1055.17,114.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1056.0,114.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(1056.67,68){\rule{0.400pt}{42.398pt}}
\multiput(1056.17,68.00)(1.000,88.000){2}{\rule{0.400pt}{21.199pt}}
\put(1057.0,68.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1058.0,71.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1057.67,337){\rule{0.400pt}{14.213pt}}
\multiput(1057.17,366.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1058.0,71.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(1058.67,146){\rule{0.400pt}{12.527pt}}
\multiput(1058.17,172.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1059.0,198.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1059.67,343){\rule{0.400pt}{12.768pt}}
\multiput(1059.17,369.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1060.0,146.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(1061.0,117.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1060.67,191){\rule{0.400pt}{13.731pt}}
\multiput(1060.17,219.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1061.0,117.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1062.0,191.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(1061.67,284){\rule{0.400pt}{16.140pt}}
\multiput(1061.17,317.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1062.0,351.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1063.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1062.67,224){\rule{0.400pt}{1.686pt}}
\multiput(1062.17,224.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1063.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1064.0,231.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1063.67,90){\rule{0.400pt}{50.348pt}}
\multiput(1063.17,90.00)(1.000,104.500){2}{\rule{0.400pt}{25.174pt}}
\put(1064.0,90.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(1065.0,299.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1064.67,123){\rule{0.400pt}{39.508pt}}
\multiput(1064.17,205.00)(1.000,-82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1065.0,287.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1066.0,123.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1065.67,202){\rule{0.400pt}{37.580pt}}
\multiput(1065.17,202.00)(1.000,78.000){2}{\rule{0.400pt}{18.790pt}}
\put(1066.0,202.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1067.0,227.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1066.67,242){\rule{0.400pt}{23.367pt}}
\multiput(1066.17,242.00)(1.000,48.500){2}{\rule{0.400pt}{11.684pt}}
\put(1067.0,227.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1068.0,146.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1067.67,94){\rule{0.400pt}{54.925pt}}
\multiput(1067.17,208.00)(1.000,-114.000){2}{\rule{0.400pt}{27.463pt}}
\put(1068.0,146.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(1069.0,94.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(1068.67,164){\rule{0.400pt}{20.958pt}}
\multiput(1068.17,207.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1069.0,251.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1069.67,86){\rule{0.400pt}{76.847pt}}
\multiput(1069.17,245.50)(1.000,-159.500){2}{\rule{0.400pt}{38.424pt}}
\put(1070.0,164.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(1070.67,310){\rule{0.400pt}{5.059pt}}
\multiput(1070.17,320.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1071.0,86.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(1072.0,310.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1071.67,75){\rule{0.400pt}{26.017pt}}
\multiput(1071.17,129.00)(1.000,-54.000){2}{\rule{0.400pt}{13.009pt}}
\put(1072.0,183.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1072.67,200){\rule{0.400pt}{50.348pt}}
\multiput(1072.17,304.50)(1.000,-104.500){2}{\rule{0.400pt}{25.174pt}}
\put(1073.0,75.0){\rule[-0.200pt]{0.400pt}{80.461pt}}
\put(1074.0,200.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1073.67,207){\rule{0.400pt}{41.194pt}}
\multiput(1073.17,207.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(1074.0,207.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1074.67,80){\rule{0.400pt}{51.553pt}}
\multiput(1074.17,80.00)(1.000,107.000){2}{\rule{0.400pt}{25.776pt}}
\put(1075.0,80.0){\rule[-0.200pt]{0.400pt}{71.788pt}}
\put(1076.0,294.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1076.0,333.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1075.67,149){\rule{0.400pt}{63.598pt}}
\multiput(1075.17,281.00)(1.000,-132.000){2}{\rule{0.400pt}{31.799pt}}
\put(1076.0,333.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1076.67,208){\rule{0.400pt}{25.054pt}}
\multiput(1076.17,260.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(1077.0,149.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(1077.67,166){\rule{0.400pt}{49.866pt}}
\multiput(1077.17,269.50)(1.000,-103.500){2}{\rule{0.400pt}{24.933pt}}
\put(1078.0,208.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1079.0,166.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1078.67,98){\rule{0.400pt}{8.191pt}}
\multiput(1078.17,115.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1079.0,132.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(1079.67,73){\rule{0.400pt}{39.267pt}}
\multiput(1079.17,154.50)(1.000,-81.500){2}{\rule{0.400pt}{19.633pt}}
\put(1080.0,98.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1080.67,168){\rule{0.400pt}{61.189pt}}
\multiput(1080.17,295.00)(1.000,-127.000){2}{\rule{0.400pt}{30.594pt}}
\put(1081.0,73.0){\rule[-0.200pt]{0.400pt}{84.074pt}}
\put(1081.67,253){\rule{0.400pt}{2.168pt}}
\multiput(1081.17,253.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1082.0,168.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1083.0,168.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1082.67,107){\rule{0.400pt}{69.379pt}}
\multiput(1082.17,251.00)(1.000,-144.000){2}{\rule{0.400pt}{34.690pt}}
\put(1083.0,168.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(1084.0,95.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1083.67,334){\rule{0.400pt}{7.227pt}}
\multiput(1083.17,334.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1084.0,95.0){\rule[-0.200pt]{0.400pt}{57.575pt}}
\put(1085.0,364.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1084.67,285){\rule{0.400pt}{3.373pt}}
\multiput(1084.17,292.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1085.0,299.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1086.0,247.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1085.67,207){\rule{0.400pt}{40.471pt}}
\multiput(1085.17,291.00)(1.000,-84.000){2}{\rule{0.400pt}{20.236pt}}
\put(1086.0,247.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1087.0,207.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1087.0,181.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1086.67,256){\rule{0.400pt}{6.504pt}}
\multiput(1086.17,269.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1087.0,181.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1088.0,228.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1087.67,274){\rule{0.400pt}{21.440pt}}
\multiput(1087.17,274.00)(1.000,44.500){2}{\rule{0.400pt}{10.720pt}}
\put(1088.0,228.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1089.0,111.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(1088.67,219){\rule{0.400pt}{1.204pt}}
\multiput(1088.17,221.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1089.0,111.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1089.67,133){\rule{0.400pt}{3.854pt}}
\multiput(1089.17,133.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1090.0,133.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1091.0,149.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(1090.67,196){\rule{0.400pt}{43.603pt}}
\multiput(1090.17,196.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(1091.0,196.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(1092.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1091.67,110){\rule{0.400pt}{69.379pt}}
\multiput(1091.17,110.00)(1.000,144.000){2}{\rule{0.400pt}{34.690pt}}
\put(1092.0,110.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(1093.0,108.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(1092.67,157){\rule{0.400pt}{9.636pt}}
\multiput(1092.17,157.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1093.0,108.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1094.0,197.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1093.67,204){\rule{0.400pt}{53.480pt}}
\multiput(1093.17,204.00)(1.000,111.000){2}{\rule{0.400pt}{26.740pt}}
\put(1094.0,204.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1094.67,117){\rule{0.400pt}{35.653pt}}
\multiput(1094.17,117.00)(1.000,74.000){2}{\rule{0.400pt}{17.827pt}}
\put(1095.0,117.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(1096.0,243.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1095.67,114){\rule{0.400pt}{62.393pt}}
\multiput(1095.17,243.50)(1.000,-129.500){2}{\rule{0.400pt}{31.197pt}}
\put(1096.0,243.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1097.0,114.0){\rule[-0.200pt]{0.400pt}{56.852pt}}
\put(1096.67,187){\rule{0.400pt}{18.549pt}}
\multiput(1096.17,225.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1097.0,264.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1098.0,187.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1098.0,99.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1097.67,190){\rule{0.400pt}{55.889pt}}
\multiput(1097.17,306.00)(1.000,-116.000){2}{\rule{0.400pt}{27.944pt}}
\put(1098.0,99.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(1098.67,217){\rule{0.400pt}{30.112pt}}
\multiput(1098.17,279.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(1099.0,190.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(1100.0,217.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1099.67,168){\rule{0.400pt}{6.504pt}}
\multiput(1099.17,181.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1100.0,195.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1101.0,168.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1100.67,357){\rule{0.400pt}{13.250pt}}
\multiput(1100.17,357.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1101.0,357.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1101.67,200){\rule{0.400pt}{17.104pt}}
\multiput(1101.17,200.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1102.0,200.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(1103.0,271.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1102.67,249){\rule{0.400pt}{38.544pt}}
\multiput(1102.17,249.00)(1.000,80.000){2}{\rule{0.400pt}{19.272pt}}
\put(1103.0,249.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1103.67,155){\rule{0.400pt}{38.785pt}}
\multiput(1103.17,235.50)(1.000,-80.500){2}{\rule{0.400pt}{19.392pt}}
\put(1104.0,316.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1105.0,155.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1104.67,240){\rule{0.400pt}{15.418pt}}
\multiput(1104.17,272.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1105.0,304.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.0,211.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1105.67,103){\rule{0.400pt}{29.631pt}}
\multiput(1105.17,164.50)(1.000,-61.500){2}{\rule{0.400pt}{14.815pt}}
\put(1106.0,211.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1106.67,133){\rule{0.400pt}{60.707pt}}
\multiput(1106.17,259.00)(1.000,-126.000){2}{\rule{0.400pt}{30.353pt}}
\put(1107.0,103.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(1108.0,133.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1107.67,340){\rule{0.400pt}{11.322pt}}
\multiput(1107.17,340.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1108.0,340.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1109.0,249.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1109.0,249.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(1108.67,213){\rule{0.400pt}{14.695pt}}
\multiput(1108.17,213.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1109.0,213.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1110.0,233.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1109.67,338){\rule{0.400pt}{8.432pt}}
\multiput(1109.17,355.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1110.0,233.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1110.67,136){\rule{0.400pt}{2.168pt}}
\multiput(1110.17,136.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1111.0,136.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1112.0,105.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1111.67,206){\rule{0.400pt}{9.395pt}}
\multiput(1111.17,225.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1112.0,105.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1113.0,114.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1112.67,216){\rule{0.400pt}{21.440pt}}
\multiput(1112.17,260.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(1113.0,114.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1114.0,216.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(1113.67,249){\rule{0.400pt}{31.317pt}}
\multiput(1113.17,249.00)(1.000,65.000){2}{\rule{0.400pt}{15.658pt}}
\put(1114.0,249.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1115.0,379.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1114.67,92){\rule{0.400pt}{34.208pt}}
\multiput(1114.17,163.00)(1.000,-71.000){2}{\rule{0.400pt}{17.104pt}}
\put(1115.0,234.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1116.0,92.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1115.67,114){\rule{0.400pt}{36.376pt}}
\multiput(1115.17,114.00)(1.000,75.500){2}{\rule{0.400pt}{18.188pt}}
\put(1116.0,114.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1116.67,272){\rule{0.400pt}{35.894pt}}
\multiput(1116.17,346.50)(1.000,-74.500){2}{\rule{0.400pt}{17.947pt}}
\put(1117.0,265.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(1118.0,81.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1117.67,115){\rule{0.400pt}{23.367pt}}
\multiput(1117.17,163.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(1118.0,81.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1118.67,173){\rule{0.400pt}{43.121pt}}
\multiput(1118.17,173.00)(1.000,89.500){2}{\rule{0.400pt}{21.561pt}}
\put(1119.0,115.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1120.0,77.0){\rule[-0.200pt]{0.400pt}{66.247pt}}
\put(1119.67,87){\rule{0.400pt}{7.950pt}}
\multiput(1119.17,87.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1120.0,77.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1120.67,215){\rule{0.400pt}{47.216pt}}
\multiput(1120.17,313.00)(1.000,-98.000){2}{\rule{0.400pt}{23.608pt}}
\put(1121.0,120.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(1122.0,215.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(1121.67,375){\rule{0.400pt}{4.577pt}}
\multiput(1121.17,375.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1122.0,375.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1122.67,70){\rule{0.400pt}{7.709pt}}
\multiput(1122.17,70.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1123.0,70.0){\rule[-0.200pt]{0.400pt}{78.052pt}}
\put(1123.67,197){\rule{0.400pt}{3.132pt}}
\multiput(1123.17,197.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1124.0,102.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1125.0,210.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1124.67,112){\rule{0.400pt}{16.140pt}}
\multiput(1124.17,112.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1125.0,112.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1126.0,126.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1125.67,113){\rule{0.400pt}{43.362pt}}
\multiput(1125.17,203.00)(1.000,-90.000){2}{\rule{0.400pt}{21.681pt}}
\put(1126.0,126.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1127.0,113.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1126.67,118){\rule{0.400pt}{18.067pt}}
\multiput(1126.17,118.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1127.0,118.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1127.67,217){\rule{0.400pt}{27.463pt}}
\multiput(1127.17,274.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(1128.0,193.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1129.0,217.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1128.67,168){\rule{0.400pt}{25.535pt}}
\multiput(1128.17,221.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(1129.0,274.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1129.67,404){\rule{0.400pt}{4.577pt}}
\multiput(1129.17,413.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1130.0,168.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(1131.0,202.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1130.67,184){\rule{0.400pt}{19.995pt}}
\multiput(1130.17,225.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1131.0,202.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1132.0,150.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1131.67,172){\rule{0.400pt}{33.726pt}}
\multiput(1131.17,242.00)(1.000,-70.000){2}{\rule{0.400pt}{16.863pt}}
\put(1132.0,150.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1132.67,116){\rule{0.400pt}{62.875pt}}
\multiput(1132.17,246.50)(1.000,-130.500){2}{\rule{0.400pt}{31.437pt}}
\put(1133.0,172.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1134.0,116.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(1133.67,115){\rule{0.400pt}{66.729pt}}
\multiput(1133.17,253.50)(1.000,-138.500){2}{\rule{0.400pt}{33.365pt}}
\put(1134.0,392.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1134.67,93){\rule{0.400pt}{48.421pt}}
\multiput(1134.17,193.50)(1.000,-100.500){2}{\rule{0.400pt}{24.210pt}}
\put(1135.0,115.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1136.0,93.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\end{picture}

\medskip

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.82}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,148){\makebox(0,0)[r]{0.84}}
\put(1116.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,183){\makebox(0,0)[r]{0.86}}
\put(1116.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,218){\makebox(0,0)[r]{0.88}}
\put(1116.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,253){\makebox(0,0)[r]{0.9}}
\put(1116.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.92}}
\put(1116.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,322){\makebox(0,0)[r]{0.94}}
\put(1116.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,357){\makebox(0,0)[r]{0.96}}
\put(1116.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,392){\makebox(0,0)[r]{0.98}}
\put(1116.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{1}}
\put(1116.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){500}}
\put(373.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,68){\makebox(0,0){1000}}
\put(525.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1500}}
\put(678.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){2000}}
\put(831.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,68){\makebox(0,0){2500}}
\put(983.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){3000}}
\put(1136.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,270){\makebox(0,0){$m(t)$}}
\put(678,23){\makebox(0,0){$t$}}
\put(251,322){\makebox(0,0)[l]{$Symmetry ~broken ~phase$}}
%\put(251,253){\makebox(0,0)[l]{$broken$}}
\put(251,183){\makebox(0,0)[l]{$Q \neq 0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220,397){\usebox{\plotpoint}}
\put(219.67,382){\rule{0.400pt}{3.614pt}}
\multiput(219.17,389.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(221.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(220.67,365){\rule{0.400pt}{4.577pt}}
\multiput(220.17,374.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(221.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(222.0,356.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(221.67,373){\rule{0.400pt}{1.927pt}}
\multiput(221.17,377.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(222.0,356.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(222.67,366){\rule{0.400pt}{1.686pt}}
\multiput(222.17,366.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(223.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(224.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(224,376.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225.0,363.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(225.0,363.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(224.67,370){\rule{0.400pt}{0.723pt}}
\multiput(224.17,371.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(226.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(225.67,362){\rule{0.400pt}{2.650pt}}
\multiput(225.17,367.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(226.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.0,362.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(227.0,374.0){\usebox{\plotpoint}}
\put(228.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(227.67,369){\rule{0.400pt}{1.445pt}}
\multiput(227.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(229.0,362.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(228.67,369){\rule{0.400pt}{0.964pt}}
\multiput(228.17,369.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(229.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(229.67,377){\rule{0.400pt}{2.409pt}}
\multiput(229.17,377.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(230.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230.67,375){\rule{0.400pt}{0.964pt}}
\multiput(230.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,375.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(232.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(231.67,378){\rule{0.400pt}{0.482pt}}
\multiput(231.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,380.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(232.67,373){\rule{0.400pt}{2.891pt}}
\multiput(232.17,379.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(233.0,369.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(233.67,379){\rule{0.400pt}{2.168pt}}
\multiput(233.17,379.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(234.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(234.67,373){\rule{0.400pt}{0.964pt}}
\multiput(234.17,373.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(235.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(236.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.67,375){\rule{0.400pt}{0.482pt}}
\multiput(235.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(237.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(236.67,374){\rule{0.400pt}{2.409pt}}
\multiput(236.17,379.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(237.0,384.0){\usebox{\plotpoint}}
\put(238.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.67,366){\rule{0.400pt}{0.723pt}}
\multiput(237.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(239.0,366.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(238.67,372){\rule{0.400pt}{0.482pt}}
\multiput(238.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(240.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(240,370.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,366.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(241.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(240.67,374){\rule{0.400pt}{1.445pt}}
\multiput(240.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(241.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,379.0){\usebox{\plotpoint}}
\put(241.67,379){\rule{0.400pt}{1.204pt}}
\multiput(241.17,381.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(242.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(242.67,367){\rule{0.400pt}{0.723pt}}
\multiput(242.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(244.0,367.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(244.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.0,375.0){\usebox{\plotpoint}}
\put(245.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(244.67,372){\rule{0.400pt}{0.482pt}}
\multiput(244.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(246.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.67,368){\rule{0.400pt}{0.482pt}}
\multiput(245.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(247.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(247.0,373.0){\usebox{\plotpoint}}
\put(246.67,367){\rule{0.400pt}{3.373pt}}
\multiput(246.17,374.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(247.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(248.0,366.0){\usebox{\plotpoint}}
\put(248.0,366.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(248.0,375.0){\usebox{\plotpoint}}
\put(249.0,356.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(248.67,370){\rule{0.400pt}{1.686pt}}
\multiput(248.17,370.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(249.0,356.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(249.67,370){\rule{0.400pt}{2.168pt}}
\multiput(249.17,370.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(250.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(251.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.67,375){\rule{0.400pt}{2.409pt}}
\multiput(250.17,380.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(251.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(251.67,380){\rule{0.400pt}{1.445pt}}
\multiput(251.17,380.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(252.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(252.67,368){\rule{0.400pt}{0.964pt}}
\multiput(252.17,370.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.0,372.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(253.67,379){\rule{0.400pt}{0.482pt}}
\multiput(253.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(254.67,363){\rule{0.400pt}{1.927pt}}
\multiput(254.17,363.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(255.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(256.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(255.67,376){\rule{0.400pt}{0.964pt}}
\multiput(255.17,376.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(256.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.67,361){\rule{0.400pt}{2.891pt}}
\multiput(256.17,367.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(257.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(258.0,361.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(258.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(258,372.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(258.67,381){\rule{0.400pt}{1.204pt}}
\multiput(258.17,383.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(259.0,374.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(260.0,381.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(260.0,378.0){\usebox{\plotpoint}}
\put(260.67,365){\rule{0.400pt}{1.445pt}}
\multiput(260.17,368.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(261.0,371.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(262.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(262.0,358.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(261.67,367){\rule{0.400pt}{1.204pt}}
\multiput(261.17,367.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(262.0,358.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(263.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(262.67,378){\rule{0.400pt}{0.723pt}}
\multiput(262.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(263.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(263.67,380){\rule{0.400pt}{0.482pt}}
\multiput(263.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(265.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(265.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(264.67,368){\rule{0.400pt}{0.723pt}}
\multiput(264.17,369.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265.0,371.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(266.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(266,372.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,373.0){\usebox{\plotpoint}}
\put(266.67,369){\rule{0.400pt}{2.891pt}}
\multiput(266.17,369.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(267.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(267.67,372){\rule{0.400pt}{0.723pt}}
\multiput(267.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(268.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(269,375){\usebox{\plotpoint}}
\put(269.0,375.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(268.67,372){\rule{0.400pt}{1.204pt}}
\multiput(268.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(269.0,372.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(270.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(270.0,374.0){\usebox{\plotpoint}}
\put(271,376.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(271.67,368){\rule{0.400pt}{2.891pt}}
\multiput(271.17,374.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(272.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(273.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(273.0,372.0){\usebox{\plotpoint}}
\put(272.67,374){\rule{0.400pt}{1.445pt}}
\multiput(272.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(273.67,378){\rule{0.400pt}{1.927pt}}
\multiput(273.17,382.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(274.0,369.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(275,366.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,367.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(276.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(275.67,367){\rule{0.400pt}{2.168pt}}
\multiput(275.17,367.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(276.0,367.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(277,376){\usebox{\plotpoint}}
\put(276.67,363){\rule{0.400pt}{4.818pt}}
\multiput(276.17,373.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(277.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(277.67,373){\rule{0.400pt}{0.964pt}}
\multiput(277.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.0,363.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(278.67,373){\rule{0.400pt}{1.445pt}}
\multiput(278.17,376.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(280.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(280.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(279.67,372){\rule{0.400pt}{0.482pt}}
\multiput(279.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280.67,376){\rule{0.400pt}{0.723pt}}
\multiput(280.17,377.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(281.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(281.67,373){\rule{0.400pt}{1.204pt}}
\multiput(281.17,375.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(282.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(282.67,367){\rule{0.400pt}{1.927pt}}
\multiput(282.17,371.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(283.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(284.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(284.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,377.0){\usebox{\plotpoint}}
\put(285.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(284.67,363){\rule{0.400pt}{3.132pt}}
\multiput(284.17,363.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(285.0,363.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(286.0,376.0){\usebox{\plotpoint}}
\put(286.0,377.0){\usebox{\plotpoint}}
\put(286.67,371){\rule{0.400pt}{1.686pt}}
\multiput(286.17,371.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(287.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(288.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287.67,372){\rule{0.400pt}{2.168pt}}
\multiput(287.17,372.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(288.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(289,375.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(290.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(290.0,376.0){\usebox{\plotpoint}}
\put(291.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(291.0,366.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(290.67,372){\rule{0.400pt}{1.927pt}}
\multiput(290.17,372.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(291.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.67,375){\rule{0.400pt}{1.204pt}}
\multiput(291.17,375.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(292.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(293.0,367.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(292.67,371){\rule{0.400pt}{0.723pt}}
\multiput(292.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.0,367.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(294,380.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(295.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(295.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(294.67,366){\rule{0.400pt}{2.650pt}}
\multiput(294.17,366.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(295.0,366.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(296.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(295.67,369){\rule{0.400pt}{0.482pt}}
\multiput(295.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(296.67,374){\rule{0.400pt}{2.650pt}}
\multiput(296.17,379.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(297.0,371.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(297.67,381){\rule{0.400pt}{0.482pt}}
\multiput(297.17,382.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(299.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(298.67,378){\rule{0.400pt}{1.927pt}}
\multiput(298.17,382.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(299.0,376.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300,378){\usebox{\plotpoint}}
\put(299.67,372){\rule{0.400pt}{0.482pt}}
\multiput(299.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(301.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(300.67,376){\rule{0.400pt}{1.686pt}}
\multiput(300.17,379.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(301.0,368.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(302.0,365.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(301.67,371){\rule{0.400pt}{0.964pt}}
\multiput(301.17,373.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.67,384){\rule{0.400pt}{0.723pt}}
\multiput(302.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.0,371.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(304.0,380.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(303.67,380){\rule{0.400pt}{0.482pt}}
\multiput(303.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(304.67,376){\rule{0.400pt}{0.482pt}}
\multiput(304.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(305.67,363){\rule{0.400pt}{1.204pt}}
\multiput(305.17,365.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(306.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(306.67,367){\rule{0.400pt}{2.168pt}}
\multiput(306.17,367.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(307.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(307.67,372){\rule{0.400pt}{2.168pt}}
\multiput(307.17,372.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(308.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.67,367){\rule{0.400pt}{3.614pt}}
\multiput(308.17,367.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(309.0,367.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(310.0,367.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(309.67,374){\rule{0.400pt}{1.445pt}}
\multiput(309.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(310.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(310.67,380){\rule{0.400pt}{0.964pt}}
\multiput(310.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(311.67,369){\rule{0.400pt}{1.445pt}}
\multiput(311.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(312.0,368.0){\usebox{\plotpoint}}
\put(313.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(312.67,374){\rule{0.400pt}{0.723pt}}
\multiput(312.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.0,377.0){\usebox{\plotpoint}}
\put(313.67,368){\rule{0.400pt}{0.964pt}}
\multiput(313.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(315.0,372.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(314.67,374){\rule{0.400pt}{1.204pt}}
\multiput(314.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(315.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(316.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(316.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(315.67,370){\rule{0.400pt}{0.482pt}}
\multiput(315.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(317.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(316.67,365){\rule{0.400pt}{2.891pt}}
\multiput(316.17,371.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(317.0,377.0){\usebox{\plotpoint}}
\put(318.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.67,369){\rule{0.400pt}{1.204pt}}
\multiput(317.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(318.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(319.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(318.67,382){\rule{0.400pt}{0.482pt}}
\multiput(318.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,366.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(320.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.0,380.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(319.67,377){\rule{0.400pt}{0.482pt}}
\multiput(319.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(321.0,359.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(320.67,372){\rule{0.400pt}{0.482pt}}
\multiput(320.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(321.67,376){\rule{0.400pt}{1.927pt}}
\multiput(321.17,380.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(322.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(322.67,370){\rule{0.400pt}{2.409pt}}
\multiput(322.17,370.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(323.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(324.0,380.0){\usebox{\plotpoint}}
\put(323.67,371){\rule{0.400pt}{1.686pt}}
\multiput(323.17,374.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(324.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(325.0,370.0){\usebox{\plotpoint}}
\put(324.67,377){\rule{0.400pt}{0.482pt}}
\multiput(324.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(326.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(325.67,368){\rule{0.400pt}{1.204pt}}
\multiput(325.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(326.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(326.67,368){\rule{0.400pt}{3.132pt}}
\multiput(326.17,374.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(327.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(327.67,374){\rule{0.400pt}{1.204pt}}
\multiput(327.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(328.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(328.67,373){\rule{0.400pt}{2.409pt}}
\multiput(328.17,373.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(329.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(330.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.67,368){\rule{0.400pt}{2.409pt}}
\multiput(329.17,373.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(330.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(330.67,380){\rule{0.400pt}{2.168pt}}
\multiput(330.17,384.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(331.0,368.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(331.67,369){\rule{0.400pt}{1.927pt}}
\multiput(331.17,373.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(332.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(332.67,367){\rule{0.400pt}{1.445pt}}
\multiput(332.17,367.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(333.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(334.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333.67,366){\rule{0.400pt}{1.445pt}}
\multiput(333.17,369.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(334.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(335.0,366.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(334.67,368){\rule{0.400pt}{2.891pt}}
\multiput(334.17,374.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(335.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336,368){\usebox{\plotpoint}}
\put(335.67,368){\rule{0.400pt}{0.723pt}}
\multiput(335.17,369.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(336.0,368.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(337.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336.67,369){\rule{0.400pt}{2.409pt}}
\multiput(336.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(337.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338,379){\usebox{\plotpoint}}
\put(338.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(338,370.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(338.67,379){\rule{0.400pt}{0.482pt}}
\multiput(338.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(340.0,381.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339.67,377){\rule{0.400pt}{1.927pt}}
\multiput(339.17,377.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(340.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(341.0,375.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341,376.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(342.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342.0,368.0){\usebox{\plotpoint}}
\put(343.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(342.67,365){\rule{0.400pt}{2.650pt}}
\multiput(342.17,365.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(343.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(344.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(343.67,373){\rule{0.400pt}{0.482pt}}
\multiput(343.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.67,378){\rule{0.400pt}{2.409pt}}
\multiput(344.17,383.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(345.0,369.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(346.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(345.67,373){\rule{0.400pt}{0.964pt}}
\multiput(345.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(347.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(346.67,370){\rule{0.400pt}{1.445pt}}
\multiput(346.17,373.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(347.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(347.67,375){\rule{0.400pt}{1.927pt}}
\multiput(347.17,379.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(348.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(349.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.67,376){\rule{0.400pt}{0.482pt}}
\multiput(348.17,377.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(350.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.67,372){\rule{0.400pt}{0.964pt}}
\multiput(349.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(350.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(350.67,371){\rule{0.400pt}{0.723pt}}
\multiput(350.17,372.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(351.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(352.0,365.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.67,377){\rule{0.400pt}{0.482pt}}
\multiput(351.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(353.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(353,381.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(353.67,373){\rule{0.400pt}{0.482pt}}
\multiput(353.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(354.67,357){\rule{0.400pt}{5.541pt}}
\multiput(354.17,368.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(355.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(356.0,357.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(355.67,371){\rule{0.400pt}{0.482pt}}
\multiput(355.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(357.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(356.67,365){\rule{0.400pt}{3.132pt}}
\multiput(356.17,371.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(357.0,378.0){\usebox{\plotpoint}}
\put(358.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.67,369){\rule{0.400pt}{2.409pt}}
\multiput(357.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(358.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(359.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.67,380){\rule{0.400pt}{0.482pt}}
\multiput(358.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,371.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(360.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(359.67,372){\rule{0.400pt}{0.723pt}}
\multiput(359.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.67,375){\rule{0.400pt}{1.445pt}}
\multiput(360.17,378.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(361.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(362.0,362.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(362,367.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362.67,377){\rule{0.400pt}{2.409pt}}
\multiput(362.17,382.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(363.0,368.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(364.0,367.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(363.67,366){\rule{0.400pt}{1.445pt}}
\multiput(363.17,369.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(364.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(365.0,362.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(364.67,369){\rule{0.400pt}{1.445pt}}
\multiput(364.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(365.0,362.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(366,377.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(366.67,374){\rule{0.400pt}{2.650pt}}
\multiput(366.17,374.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(367.0,373.0){\usebox{\plotpoint}}
\put(368,377.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(369.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(369.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(369.0,376.0){\usebox{\plotpoint}}
\put(369.67,368){\rule{0.400pt}{2.409pt}}
\multiput(369.17,368.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(370.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(371.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,376.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(370.67,373){\rule{0.400pt}{2.168pt}}
\multiput(370.17,377.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(371.0,382.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(371.67,372){\rule{0.400pt}{1.927pt}}
\multiput(371.17,372.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(372.0,372.0){\usebox{\plotpoint}}
\put(373.0,380.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(372.67,369){\rule{0.400pt}{0.964pt}}
\multiput(372.17,371.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(373.0,373.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(374,369){\usebox{\plotpoint}}
\put(373.67,371){\rule{0.400pt}{0.482pt}}
\multiput(373.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374.67,383){\rule{0.400pt}{0.964pt}}
\multiput(374.17,383.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.0,371.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(376.0,369.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(376,380.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(376.67,373){\rule{0.400pt}{0.964pt}}
\multiput(376.17,373.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(377.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(378.0,377.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(377.67,376){\rule{0.400pt}{0.964pt}}
\multiput(377.17,376.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.0,376.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(378.67,371){\rule{0.400pt}{0.482pt}}
\multiput(378.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(380.0,373.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(380,382.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381,372.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(382.0,357.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(382,373.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,357.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(383.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(383.0,368.0){\usebox{\plotpoint}}
\put(384.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(383.67,371){\rule{0.400pt}{2.409pt}}
\multiput(383.17,371.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(384.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(384.67,380){\rule{0.400pt}{0.723pt}}
\multiput(384.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(386.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(385.67,377){\rule{0.400pt}{2.168pt}}
\multiput(385.17,381.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(386.0,373.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.0,377.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(387,373.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(388.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(387.67,381){\rule{0.400pt}{0.723pt}}
\multiput(387.17,381.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.0,364.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(388.67,376){\rule{0.400pt}{0.723pt}}
\multiput(388.17,376.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(389.67,368){\rule{0.400pt}{0.482pt}}
\multiput(389.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,368.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(391.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(391.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(391.0,368.0){\usebox{\plotpoint}}
\put(391.67,362){\rule{0.400pt}{2.891pt}}
\multiput(391.17,368.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(392.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(393.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392.67,373){\rule{0.400pt}{0.723pt}}
\multiput(392.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(393.67,370){\rule{0.400pt}{0.723pt}}
\multiput(393.17,371.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(394.67,364){\rule{0.400pt}{0.482pt}}
\multiput(394.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,364.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(396.0,366.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(395.67,373){\rule{0.400pt}{0.964pt}}
\multiput(395.17,373.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(396.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(396.67,368){\rule{0.400pt}{0.964pt}}
\multiput(396.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(397.67,370){\rule{0.400pt}{1.204pt}}
\multiput(397.17,372.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(398.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398.67,374){\rule{0.400pt}{1.927pt}}
\multiput(398.17,378.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(399.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(400.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(400.0,362.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(399.67,367){\rule{0.400pt}{2.168pt}}
\multiput(399.17,367.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(400.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(400.67,380){\rule{0.400pt}{0.964pt}}
\multiput(400.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(401.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(402.0,380.0){\usebox{\plotpoint}}
\put(401.67,368){\rule{0.400pt}{4.818pt}}
\multiput(401.17,368.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(402.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(403.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(402.67,374){\rule{0.400pt}{1.686pt}}
\multiput(402.17,374.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(403.0,373.0){\usebox{\plotpoint}}
\put(403.67,369){\rule{0.400pt}{0.482pt}}
\multiput(403.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405,369){\usebox{\plotpoint}}
\put(404.67,374){\rule{0.400pt}{0.723pt}}
\multiput(404.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406,371.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.67,364){\rule{0.400pt}{0.964pt}}
\multiput(406.17,366.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(408.0,364.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.67,365){\rule{0.400pt}{1.927pt}}
\multiput(407.17,365.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(408.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408.67,373){\rule{0.400pt}{1.204pt}}
\multiput(408.17,375.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(409.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(409.67,374){\rule{0.400pt}{1.445pt}}
\multiput(409.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(410.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411.0,372.0){\usebox{\plotpoint}}
\put(411.67,359){\rule{0.400pt}{2.650pt}}
\multiput(411.17,359.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(412.0,359.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(413.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413.0,381.0){\usebox{\plotpoint}}
\put(414.0,381.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(413.67,364){\rule{0.400pt}{3.132pt}}
\multiput(413.17,370.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(414.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(415.0,364.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(414.67,371){\rule{0.400pt}{1.686pt}}
\multiput(414.17,371.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.0,371.0){\usebox{\plotpoint}}
\put(416.0,378.0){\usebox{\plotpoint}}
\put(415.67,377){\rule{0.400pt}{0.723pt}}
\multiput(415.17,377.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,367.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(416.67,375){\rule{0.400pt}{0.482pt}}
\multiput(416.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.0,367.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(418.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(418,377.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(419.0,364.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(418.67,366){\rule{0.400pt}{2.650pt}}
\multiput(418.17,366.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(419.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,377){\usebox{\plotpoint}}
\put(419.67,367){\rule{0.400pt}{0.482pt}}
\multiput(419.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(421.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(420.67,372){\rule{0.400pt}{1.204pt}}
\multiput(420.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(421.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(422.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,358){\rule{0.400pt}{2.891pt}}
\multiput(421.17,364.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(422.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.0,358.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(422.67,368){\rule{0.400pt}{2.409pt}}
\multiput(422.17,368.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(423.0,368.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424,373.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(425.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.67,378){\rule{0.400pt}{1.204pt}}
\multiput(424.17,380.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(425.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(426.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(425.67,377){\rule{0.400pt}{1.204pt}}
\multiput(425.17,377.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(426.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(426.67,368){\rule{0.400pt}{0.723pt}}
\multiput(426.17,369.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,371.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(428.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(427.67,374){\rule{0.400pt}{1.927pt}}
\multiput(427.17,374.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(428.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(429.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.67,372){\rule{0.400pt}{0.723pt}}
\multiput(428.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(430.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(429.67,365){\rule{0.400pt}{4.095pt}}
\multiput(429.17,365.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(430.0,365.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(431.0,368.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(430.67,369){\rule{0.400pt}{1.927pt}}
\multiput(430.17,373.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(431.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(432.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(431.67,370){\rule{0.400pt}{3.132pt}}
\multiput(431.17,370.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(432.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(433.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432.67,369){\rule{0.400pt}{1.927pt}}
\multiput(432.17,373.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(433.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(433.67,366){\rule{0.400pt}{1.686pt}}
\multiput(433.17,369.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(434.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(435.0,366.0){\usebox{\plotpoint}}
\put(434.67,357){\rule{0.400pt}{1.445pt}}
\multiput(434.17,360.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(435.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(436.0,357.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(435.67,374){\rule{0.400pt}{1.445pt}}
\multiput(435.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436.0,374.0){\usebox{\plotpoint}}
\put(437.0,380.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(436.67,371){\rule{0.400pt}{2.650pt}}
\multiput(436.17,376.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(437.0,382.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,371.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.67,378){\rule{0.400pt}{2.168pt}}
\multiput(437.17,378.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(438.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(438.67,379){\rule{0.400pt}{0.723pt}}
\multiput(438.17,380.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439.0,382.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(440.0,379.0){\usebox{\plotpoint}}
\put(439.67,371){\rule{0.400pt}{1.445pt}}
\multiput(439.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(440.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(440.67,372){\rule{0.400pt}{2.168pt}}
\multiput(440.17,372.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(441.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(442.0,381.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(442,369.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(443.0,361.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(442.67,361){\rule{0.400pt}{1.686pt}}
\multiput(442.17,364.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(443.0,361.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(444.0,361.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(443.67,360){\rule{0.400pt}{2.409pt}}
\multiput(443.17,360.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(444.0,360.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(445.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(444.67,371){\rule{0.400pt}{0.964pt}}
\multiput(444.17,371.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(446.0,374.0){\usebox{\plotpoint}}
\put(446,376.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(447.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(447.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(446.67,377){\rule{0.400pt}{0.723pt}}
\multiput(446.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.0,380.0){\usebox{\plotpoint}}
\put(448,377){\usebox{\plotpoint}}
\put(448,374.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.67,367){\rule{0.400pt}{1.686pt}}
\multiput(448.17,367.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(449.0,367.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(450.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(449.67,365){\rule{0.400pt}{1.686pt}}
\multiput(449.17,368.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(450.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(451.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(450.67,362){\rule{0.400pt}{0.964pt}}
\multiput(450.17,362.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(451.67,362){\rule{0.400pt}{1.927pt}}
\multiput(451.17,362.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(452.0,362.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452.67,380){\rule{0.400pt}{0.723pt}}
\multiput(452.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(454.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(454.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.67,370){\rule{0.400pt}{2.650pt}}
\multiput(453.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(454.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(455.0,381.0){\usebox{\plotpoint}}
\put(454.67,375){\rule{0.400pt}{0.482pt}}
\multiput(454.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,377.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(455.67,373){\rule{0.400pt}{0.964pt}}
\multiput(455.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456.67,361){\rule{0.400pt}{1.686pt}}
\multiput(456.17,361.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(457.0,361.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(458.0,361.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(457.67,369){\rule{0.400pt}{2.168pt}}
\multiput(457.17,373.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(458.0,361.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(459.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(458.67,367){\rule{0.400pt}{0.723pt}}
\multiput(458.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(459.67,373){\rule{0.400pt}{1.686pt}}
\multiput(459.17,376.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(460.0,367.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(461.0,373.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(461,373.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,374.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(462,375){\usebox{\plotpoint}}
\put(462.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(461.67,373){\rule{0.400pt}{0.723pt}}
\multiput(461.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(462.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(462.67,374){\rule{0.400pt}{1.204pt}}
\multiput(462.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(463.0,373.0){\usebox{\plotpoint}}
\put(463.67,365){\rule{0.400pt}{0.482pt}}
\multiput(463.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.0,365.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(464.67,375){\rule{0.400pt}{0.964pt}}
\multiput(464.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(466.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(465.67,372){\rule{0.400pt}{0.964pt}}
\multiput(465.17,374.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(466.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.67,365){\rule{0.400pt}{4.577pt}}
\multiput(466.17,365.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(467.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(468.0,365.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(468.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(468.0,370.0){\usebox{\plotpoint}}
\put(469.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(468.67,367){\rule{0.400pt}{1.445pt}}
\multiput(468.17,370.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(469.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(470.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(469.67,365){\rule{0.400pt}{0.964pt}}
\multiput(469.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(470.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(471.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(470.67,360){\rule{0.400pt}{3.373pt}}
\multiput(470.17,367.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(471.0,362.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(472,360){\usebox{\plotpoint}}
\put(471.67,369){\rule{0.400pt}{0.964pt}}
\multiput(471.17,371.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(472.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(473.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(472.67,367){\rule{0.400pt}{0.964pt}}
\multiput(472.17,367.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(473.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(473.67,360){\rule{0.400pt}{1.445pt}}
\multiput(473.17,360.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(474.0,360.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(474.67,372){\rule{0.400pt}{1.927pt}}
\multiput(474.17,372.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(475.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(476.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(476.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(475.67,370){\rule{0.400pt}{0.964pt}}
\multiput(475.17,372.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(476.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(477.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(476.67,378){\rule{0.400pt}{0.964pt}}
\multiput(476.17,378.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(477.0,378.0){\usebox{\plotpoint}}
\put(478.0,369.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(477.67,374){\rule{0.400pt}{1.686pt}}
\multiput(477.17,374.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(478.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(479.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(478.67,373){\rule{0.400pt}{1.204pt}}
\multiput(478.17,375.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(479.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(480.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(479.67,376){\rule{0.400pt}{1.686pt}}
\multiput(479.17,376.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(480.0,367.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(481.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(480.67,375){\rule{0.400pt}{0.723pt}}
\multiput(480.17,375.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(481.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,360.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(481.67,370){\rule{0.400pt}{0.482pt}}
\multiput(481.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,360.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(483.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(483,374.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,375.0){\usebox{\plotpoint}}
\put(484.0,360.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(483.67,368){\rule{0.400pt}{2.650pt}}
\multiput(483.17,373.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(484.0,360.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(484.67,382){\rule{0.400pt}{0.723pt}}
\multiput(484.17,382.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(485.0,368.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(485.67,374){\rule{0.400pt}{0.482pt}}
\multiput(485.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(487.0,374.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(487,372.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,374.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(488.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487.67,371){\rule{0.400pt}{2.168pt}}
\multiput(487.17,371.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(488.0,370.0){\usebox{\plotpoint}}
\put(488.67,384){\rule{0.400pt}{0.723pt}}
\multiput(488.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(489.67,374){\rule{0.400pt}{1.686pt}}
\multiput(489.17,377.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(490.0,381.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(491.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.67,370){\rule{0.400pt}{2.168pt}}
\multiput(490.17,374.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(491.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(492,364.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(492.67,371){\rule{0.400pt}{1.204pt}}
\multiput(492.17,373.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(493.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494,384.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,371.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(495.0,370.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(494.67,374){\rule{0.400pt}{1.204pt}}
\multiput(494.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(495.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(495.67,375){\rule{0.400pt}{2.891pt}}
\multiput(495.17,375.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(496.0,375.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.67,374){\rule{0.400pt}{0.482pt}}
\multiput(496.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,374.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(498.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(497.67,372){\rule{0.400pt}{1.927pt}}
\multiput(497.17,376.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(498.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,374){\rule{0.400pt}{1.204pt}}
\multiput(498.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(499.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(500.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(500,373.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(501.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.67,377){\rule{0.400pt}{0.482pt}}
\multiput(500.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.0,365.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(502.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(502.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(501.67,369){\rule{0.400pt}{2.650pt}}
\multiput(501.17,374.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(502.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(502.67,376){\rule{0.400pt}{0.723pt}}
\multiput(502.17,376.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.0,362.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(504.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(503.67,374){\rule{0.400pt}{0.723pt}}
\multiput(503.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(504.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(505.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(505.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.67,380){\rule{0.400pt}{0.482pt}}
\multiput(504.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(506.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(505.67,369){\rule{0.400pt}{2.650pt}}
\multiput(505.17,374.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(506.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(506.67,365){\rule{0.400pt}{2.409pt}}
\multiput(506.17,370.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(507.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(508,379.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,365.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(509.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(508.67,380){\rule{0.400pt}{1.204pt}}
\multiput(508.17,380.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(509.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.67,374){\rule{0.400pt}{1.204pt}}
\multiput(509.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(510.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(511,379){\usebox{\plotpoint}}
\put(510.67,371){\rule{0.400pt}{3.132pt}}
\multiput(510.17,377.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(511.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511.67,372){\rule{0.400pt}{0.964pt}}
\multiput(511.17,374.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(512.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512.67,373){\rule{0.400pt}{3.373pt}}
\multiput(512.17,380.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(513.0,372.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(514.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(513.67,369){\rule{0.400pt}{3.132pt}}
\multiput(513.17,375.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(514.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(514.67,372){\rule{0.400pt}{0.964pt}}
\multiput(514.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(515.0,362.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(516.0,358.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(515.67,369){\rule{0.400pt}{0.482pt}}
\multiput(515.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,358.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(517,374.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(518.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(517.67,369){\rule{0.400pt}{2.409pt}}
\multiput(517.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(518.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(519.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,381.0){\usebox{\plotpoint}}
\put(520.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(519.67,373){\rule{0.400pt}{0.723pt}}
\multiput(519.17,373.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(520.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(520.67,375){\rule{0.400pt}{3.373pt}}
\multiput(520.17,375.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(521.0,375.0){\usebox{\plotpoint}}
\put(521.67,374){\rule{0.400pt}{1.445pt}}
\multiput(521.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(522.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(523.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(522.67,373){\rule{0.400pt}{0.723pt}}
\multiput(522.17,373.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(523.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(524.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(523.67,374){\rule{0.400pt}{0.482pt}}
\multiput(523.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(525.0,376.0){\usebox{\plotpoint}}
\put(524.67,374){\rule{0.400pt}{2.409pt}}
\multiput(524.17,374.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(525.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.67,371){\rule{0.400pt}{1.445pt}}
\multiput(525.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(526.0,371.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(527.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(526.67,378){\rule{0.400pt}{2.409pt}}
\multiput(526.17,378.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(527.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.67,378){\rule{0.400pt}{0.723pt}}
\multiput(527.17,379.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(528.0,381.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(529.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.67,365){\rule{0.400pt}{0.482pt}}
\multiput(528.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,365.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(530.0,367.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(529.67,365){\rule{0.400pt}{1.204pt}}
\multiput(529.17,365.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(530.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(530.67,381){\rule{0.400pt}{0.482pt}}
\multiput(530.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(532.0,383.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.67,373){\rule{0.400pt}{2.891pt}}
\multiput(531.17,373.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(532.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(532.67,370){\rule{0.400pt}{2.168pt}}
\multiput(532.17,370.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(533.0,370.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(534.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(534.0,363.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(533.67,365){\rule{0.400pt}{2.650pt}}
\multiput(533.17,365.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(534.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.67,370){\rule{0.400pt}{1.686pt}}
\multiput(534.17,370.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(535.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(535.67,370){\rule{0.400pt}{2.409pt}}
\multiput(535.17,370.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(536.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(537.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(537.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(537.0,380.0){\usebox{\plotpoint}}
\put(538.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(538.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(537.67,373){\rule{0.400pt}{2.650pt}}
\multiput(537.17,373.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(538.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(538.67,371){\rule{0.400pt}{3.854pt}}
\multiput(538.17,371.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(539.0,371.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(540.0,373.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(540,373.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.67,361){\rule{0.400pt}{4.095pt}}
\multiput(540.17,361.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(541.0,361.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(542.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541.67,375){\rule{0.400pt}{0.482pt}}
\multiput(541.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(543.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(542.67,370){\rule{0.400pt}{2.650pt}}
\multiput(542.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(543.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.67,371){\rule{0.400pt}{0.482pt}}
\multiput(543.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(545.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(544.67,377){\rule{0.400pt}{0.723pt}}
\multiput(544.17,377.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(545.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545.67,372){\rule{0.400pt}{0.482pt}}
\multiput(545.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(547.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546.67,365){\rule{0.400pt}{3.132pt}}
\multiput(546.17,371.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(547.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(548.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(548.0,377.0){\usebox{\plotpoint}}
\put(549.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(548.67,377){\rule{0.400pt}{0.482pt}}
\multiput(548.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(550.0,359.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(549.67,374){\rule{0.400pt}{1.204pt}}
\multiput(549.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(550.0,359.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.67,372){\rule{0.400pt}{0.964pt}}
\multiput(550.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(551.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.67,362){\rule{0.400pt}{1.204pt}}
\multiput(551.17,362.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(552.0,362.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(553,367){\usebox{\plotpoint}}
\put(552.67,364){\rule{0.400pt}{2.650pt}}
\multiput(552.17,369.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(553.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(553.67,379){\rule{0.400pt}{0.723pt}}
\multiput(553.17,379.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(554.0,364.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(555,382){\usebox{\plotpoint}}
\put(554.67,373){\rule{0.400pt}{3.373pt}}
\multiput(554.17,373.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(555.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(556.0,371.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(555.67,381){\rule{0.400pt}{0.723pt}}
\multiput(555.17,382.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(556.0,371.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(556.67,374){\rule{0.400pt}{0.482pt}}
\multiput(556.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(558.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(557.67,373){\rule{0.400pt}{0.723pt}}
\multiput(557.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(559.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.67,372){\rule{0.400pt}{0.482pt}}
\multiput(558.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(560.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(559.67,372){\rule{0.400pt}{1.686pt}}
\multiput(559.17,375.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(560.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(561.0,372.0){\usebox{\plotpoint}}
\put(560.67,359){\rule{0.400pt}{1.927pt}}
\multiput(560.17,363.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(561.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(561.67,376){\rule{0.400pt}{0.964pt}}
\multiput(561.17,378.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(562.0,359.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(563.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(563,374.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(564,375.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(564.67,375){\rule{0.400pt}{2.409pt}}
\multiput(564.17,375.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(565.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566.0,371.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(566,379.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,366.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(566.67,372){\rule{0.400pt}{2.891pt}}
\multiput(566.17,378.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(567.0,366.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(568.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(568,375.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(569.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(568.67,369){\rule{0.400pt}{1.927pt}}
\multiput(568.17,369.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(569.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.67,375){\rule{0.400pt}{0.723pt}}
\multiput(569.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(571.0,374.0){\usebox{\plotpoint}}
\put(570.67,377){\rule{0.400pt}{2.650pt}}
\multiput(570.17,382.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(571.0,374.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(571.67,383){\rule{0.400pt}{0.482pt}}
\multiput(571.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(572.67,378){\rule{0.400pt}{0.723pt}}
\multiput(572.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(573.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(574.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(574,374.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(574.67,364){\rule{0.400pt}{0.964pt}}
\multiput(574.17,366.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(575.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(575.67,374){\rule{0.400pt}{0.723pt}}
\multiput(575.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(576.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(577.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.67,372){\rule{0.400pt}{2.168pt}}
\multiput(576.17,372.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(577.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(578.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(578.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(577.67,377){\rule{0.400pt}{0.482pt}}
\multiput(577.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,377.0){\usebox{\plotpoint}}
\put(579.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(579.0,367.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(579.0,383.0){\usebox{\plotpoint}}
\put(580.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(579.67,382){\rule{0.400pt}{0.482pt}}
\multiput(579.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(580.67,365){\rule{0.400pt}{0.964pt}}
\multiput(580.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(581.0,369.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(582,365){\usebox{\plotpoint}}
\put(582.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(581.67,372){\rule{0.400pt}{1.204pt}}
\multiput(581.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(582.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(582.67,373){\rule{0.400pt}{1.927pt}}
\multiput(582.17,373.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(583.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.67,375){\rule{0.400pt}{0.482pt}}
\multiput(583.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(585.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(585,373.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(586.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(585.67,375){\rule{0.400pt}{2.168pt}}
\multiput(585.17,375.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(586.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(587.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(586.67,367){\rule{0.400pt}{4.577pt}}
\multiput(586.17,376.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(587.0,379.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(588.0,367.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(587.67,374){\rule{0.400pt}{0.482pt}}
\multiput(587.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,376.0){\usebox{\plotpoint}}
\put(589.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.67,376){\rule{0.400pt}{1.445pt}}
\multiput(588.17,379.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(589.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(590.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(589.67,369){\rule{0.400pt}{1.204pt}}
\multiput(589.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(590.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(590.67,372){\rule{0.400pt}{1.445pt}}
\multiput(590.17,375.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(591.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(592.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(591.67,383){\rule{0.400pt}{0.482pt}}
\multiput(591.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,365.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.67,365){\rule{0.400pt}{0.723pt}}
\multiput(592.17,366.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(593.0,368.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(593.67,362){\rule{0.400pt}{2.168pt}}
\multiput(593.17,366.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(594.0,365.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(594.67,372){\rule{0.400pt}{0.723pt}}
\multiput(594.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(595.0,362.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(596.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(595.67,376){\rule{0.400pt}{2.650pt}}
\multiput(595.17,376.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(596.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(597.0,374.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(596.67,376){\rule{0.400pt}{1.445pt}}
\multiput(596.17,376.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(597.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.67,375){\rule{0.400pt}{1.204pt}}
\multiput(597.17,377.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(598.0,379.0){\usebox{\plotpoint}}
\put(598.67,364){\rule{0.400pt}{2.891pt}}
\multiput(598.17,364.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(599.0,364.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(600.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(599.67,383){\rule{0.400pt}{0.482pt}}
\multiput(599.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(600.67,375){\rule{0.400pt}{0.482pt}}
\multiput(600.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(601.67,353){\rule{0.400pt}{3.373pt}}
\multiput(601.17,353.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(602.0,353.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(603.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.67,362){\rule{0.400pt}{2.891pt}}
\multiput(602.17,362.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(603.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(604.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(603.67,370){\rule{0.400pt}{0.964pt}}
\multiput(603.17,372.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(604.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(604.67,369){\rule{0.400pt}{2.650pt}}
\multiput(604.17,374.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(605.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(605.67,372){\rule{0.400pt}{0.482pt}}
\multiput(605.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(607.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(606.67,368){\rule{0.400pt}{3.614pt}}
\multiput(606.17,368.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(607.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(607.67,383){\rule{0.400pt}{0.964pt}}
\multiput(607.17,385.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.0,383.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(609.0,374.0){\usebox{\plotpoint}}
\put(609.67,363){\rule{0.400pt}{5.059pt}}
\multiput(609.17,373.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(610.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,363.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(610.67,370){\rule{0.400pt}{2.650pt}}
\multiput(610.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(611.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(612,381){\usebox{\plotpoint}}
\put(611.67,379){\rule{0.400pt}{1.927pt}}
\multiput(611.17,383.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(612.0,381.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(612.67,373){\rule{0.400pt}{1.204pt}}
\multiput(612.17,375.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(613.0,378.0){\usebox{\plotpoint}}
\put(614.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,374.0){\usebox{\plotpoint}}
\put(614.0,374.0){\usebox{\plotpoint}}
\put(615.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.67,372){\rule{0.400pt}{0.723pt}}
\multiput(614.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(616,375){\usebox{\plotpoint}}
\put(616,368.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(617.0,359.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.67,368){\rule{0.400pt}{2.168pt}}
\multiput(616.17,368.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(617.0,359.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(618.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(618.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(617.67,365){\rule{0.400pt}{0.723pt}}
\multiput(617.17,365.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(618.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(618.67,374){\rule{0.400pt}{1.445pt}}
\multiput(618.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(619.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(620.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(619.67,364){\rule{0.400pt}{1.204pt}}
\multiput(619.17,366.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(620.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.67,374){\rule{0.400pt}{2.168pt}}
\multiput(620.17,378.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(621.0,364.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(622,374){\usebox{\plotpoint}}
\put(622.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(622,378.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622.67,384){\rule{0.400pt}{0.723pt}}
\multiput(622.17,385.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,377.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(623.67,377){\rule{0.400pt}{0.482pt}}
\multiput(623.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(625.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(625.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(625.0,380.0){\usebox{\plotpoint}}
\put(625.67,370){\rule{0.400pt}{0.964pt}}
\multiput(625.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(626.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626.67,373){\rule{0.400pt}{0.723pt}}
\multiput(626.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(627.0,376.0){\usebox{\plotpoint}}
\put(627.67,369){\rule{0.400pt}{3.373pt}}
\multiput(627.17,376.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(628.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(629.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(628.67,364){\rule{0.400pt}{1.927pt}}
\multiput(628.17,368.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(629.0,363.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(630.0,363.0){\usebox{\plotpoint}}
\put(629.67,373){\rule{0.400pt}{0.482pt}}
\multiput(629.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.0,363.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(630.67,359){\rule{0.400pt}{4.336pt}}
\multiput(630.17,368.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(631.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(631.67,373){\rule{0.400pt}{0.482pt}}
\multiput(631.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,359.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(633.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(632.67,366){\rule{0.400pt}{0.723pt}}
\multiput(632.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633.0,369.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(633.67,371){\rule{0.400pt}{1.445pt}}
\multiput(633.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(634.0,366.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(634.67,374){\rule{0.400pt}{0.482pt}}
\multiput(634.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.0,364.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(635.67,371){\rule{0.400pt}{1.204pt}}
\multiput(635.17,373.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(636.0,364.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(636.67,371){\rule{0.400pt}{3.132pt}}
\multiput(636.17,377.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(637.0,371.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(638.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(637.67,374){\rule{0.400pt}{1.445pt}}
\multiput(637.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(638.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(639.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.67,374){\rule{0.400pt}{2.168pt}}
\multiput(638.17,374.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(639.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(640.0,383.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(640.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(639.67,381){\rule{0.400pt}{0.964pt}}
\multiput(639.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(640.0,384.0){\usebox{\plotpoint}}
\put(641.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(641,374.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(641.67,374){\rule{0.400pt}{0.964pt}}
\multiput(641.17,376.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(642.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(643.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(643,363.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,365.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(644.0,346.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(643.67,359){\rule{0.400pt}{4.818pt}}
\multiput(643.17,359.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(644.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(645.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(644.67,370){\rule{0.400pt}{1.445pt}}
\multiput(644.17,373.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(645.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(646.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(645.67,368){\rule{0.400pt}{1.204pt}}
\multiput(645.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(646.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(646.67,367){\rule{0.400pt}{1.445pt}}
\multiput(646.17,370.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(647.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(647.67,360){\rule{0.400pt}{3.854pt}}
\multiput(647.17,360.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(648.0,360.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(648.67,364){\rule{0.400pt}{3.373pt}}
\multiput(648.17,364.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(649.0,364.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(649.67,373){\rule{0.400pt}{0.723pt}}
\multiput(649.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(650.67,368){\rule{0.400pt}{0.482pt}}
\multiput(650.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(652.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(651.67,367){\rule{0.400pt}{2.168pt}}
\multiput(651.17,371.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(652.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652.67,370){\rule{0.400pt}{1.445pt}}
\multiput(652.17,370.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(653.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(654.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.67,372){\rule{0.400pt}{1.927pt}}
\multiput(653.17,376.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.0,366.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(654.67,365){\rule{0.400pt}{3.614pt}}
\multiput(654.17,365.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(655.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(656.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(655.67,376){\rule{0.400pt}{2.409pt}}
\multiput(655.17,381.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(656.0,372.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(657,373.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(657.67,375){\rule{0.400pt}{1.204pt}}
\multiput(657.17,377.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(659.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(658.67,377){\rule{0.400pt}{0.964pt}}
\multiput(658.17,377.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(659.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(659.67,374){\rule{0.400pt}{0.482pt}}
\multiput(659.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(660.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(661.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661,373.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.67,384){\rule{0.400pt}{1.204pt}}
\multiput(661.17,386.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(662.0,375.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(662.67,366){\rule{0.400pt}{1.686pt}}
\multiput(662.17,366.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(663.0,366.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(664.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(663.67,369){\rule{0.400pt}{1.445pt}}
\multiput(663.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(664.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(665.0,363.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(664.67,367){\rule{0.400pt}{2.409pt}}
\multiput(664.17,367.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(665.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(665.67,366){\rule{0.400pt}{1.686pt}}
\multiput(665.17,369.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(666.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(667.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667,365.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(668.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(667.67,366){\rule{0.400pt}{1.445pt}}
\multiput(667.17,366.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(668.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(669.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(668.67,367){\rule{0.400pt}{3.132pt}}
\multiput(668.17,373.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(669.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.0,367.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(670.0,378.0){\usebox{\plotpoint}}
\put(671.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(670.67,371){\rule{0.400pt}{2.409pt}}
\multiput(670.17,371.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(671.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(672.0,381.0){\usebox{\plotpoint}}
\put(671.67,372){\rule{0.400pt}{0.964pt}}
\multiput(671.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(672.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(673.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.0,375.0){\usebox{\plotpoint}}
\put(673.0,375.0){\usebox{\plotpoint}}
\put(674.0,375.0){\usebox{\plotpoint}}
\put(673.67,369){\rule{0.400pt}{2.168pt}}
\multiput(673.17,369.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(674.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(675.0,378.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(674.67,376){\rule{0.400pt}{2.168pt}}
\multiput(674.17,380.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(675.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(676.0,367.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(676.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(676.0,369.0){\usebox{\plotpoint}}
\put(676.0,369.0){\usebox{\plotpoint}}
\put(677.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677,365.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(677.67,372){\rule{0.400pt}{0.482pt}}
\multiput(677.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(678.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(679.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.67,368){\rule{0.400pt}{3.373pt}}
\multiput(678.17,368.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(679.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(680.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(679.67,374){\rule{0.400pt}{1.445pt}}
\multiput(679.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(680.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(681.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(680.67,368){\rule{0.400pt}{0.964pt}}
\multiput(680.17,370.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(681.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(682,375.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(682.67,364){\rule{0.400pt}{1.445pt}}
\multiput(682.17,367.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(683.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(684,371.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,364.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(685.0,371.0){\usebox{\plotpoint}}
\put(684.67,372){\rule{0.400pt}{0.482pt}}
\multiput(684.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(685.67,365){\rule{0.400pt}{3.373pt}}
\multiput(685.17,365.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(686.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(687.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(687.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(686.67,369){\rule{0.400pt}{0.723pt}}
\multiput(686.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(687.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(688.0,369.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(688,377.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,378.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(689.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(688.67,375){\rule{0.400pt}{0.964pt}}
\multiput(688.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(689.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(690.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(689.67,366){\rule{0.400pt}{1.686pt}}
\multiput(689.17,369.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(690.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(691.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.67,370){\rule{0.400pt}{0.723pt}}
\multiput(690.17,371.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(691.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(692.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(691.67,375){\rule{0.400pt}{1.445pt}}
\multiput(691.17,378.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(692.0,365.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(692.67,375){\rule{0.400pt}{0.964pt}}
\multiput(692.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(693.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(694.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(694.0,372.0){\usebox{\plotpoint}}
\put(694.67,373){\rule{0.400pt}{2.409pt}}
\multiput(694.17,378.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(695.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(695.67,368){\rule{0.400pt}{2.891pt}}
\multiput(695.17,368.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(696.0,368.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(697.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(696.67,376){\rule{0.400pt}{1.445pt}}
\multiput(696.17,379.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(697.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(698.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(698.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(697.67,366){\rule{0.400pt}{1.204pt}}
\multiput(697.17,368.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(699.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(698.67,363){\rule{0.400pt}{1.686pt}}
\multiput(698.17,363.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(699.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(699.67,374){\rule{0.400pt}{3.854pt}}
\multiput(699.17,382.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(700.0,370.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(700.67,378){\rule{0.400pt}{0.723pt}}
\multiput(700.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(701.0,371.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(702.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(701.67,377){\rule{0.400pt}{1.445pt}}
\multiput(701.17,380.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(702.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(703,377){\usebox{\plotpoint}}
\put(702.67,374){\rule{0.400pt}{2.650pt}}
\multiput(702.17,374.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(703.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(704,385){\usebox{\plotpoint}}
\put(704,377.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(705,379){\usebox{\plotpoint}}
\put(705.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(705.0,371.0){\usebox{\plotpoint}}
\put(706.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(705.67,368){\rule{0.400pt}{3.614pt}}
\multiput(705.17,368.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(706.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(707,383){\usebox{\plotpoint}}
\put(706.67,375){\rule{0.400pt}{1.445pt}}
\multiput(706.17,375.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(707.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(707.67,368){\rule{0.400pt}{1.445pt}}
\multiput(707.17,368.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(708.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(709.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(708.67,378){\rule{0.400pt}{1.927pt}}
\multiput(708.17,378.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(709.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(709.67,369){\rule{0.400pt}{3.132pt}}
\multiput(709.17,369.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(710.0,369.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(711.0,382.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.67,378){\rule{0.400pt}{1.445pt}}
\multiput(710.17,381.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(711.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(711.67,374){\rule{0.400pt}{1.204pt}}
\multiput(711.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(712.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(713.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.67,374){\rule{0.400pt}{1.445pt}}
\multiput(712.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(713.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(714.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(713.67,373){\rule{0.400pt}{0.723pt}}
\multiput(713.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(715.0,373.0){\usebox{\plotpoint}}
\put(714.67,369){\rule{0.400pt}{2.409pt}}
\multiput(714.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(715.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(716.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(716.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(716,369.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.67,363){\rule{0.400pt}{0.723pt}}
\multiput(716.17,363.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.0,363.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(717.67,361){\rule{0.400pt}{3.132pt}}
\multiput(717.17,367.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(718.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(718.67,369){\rule{0.400pt}{1.204pt}}
\multiput(718.17,371.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(719.0,361.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(720.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(720.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(719.67,372){\rule{0.400pt}{0.723pt}}
\multiput(719.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(720.0,374.0){\usebox{\plotpoint}}
\put(720.67,380){\rule{0.400pt}{0.964pt}}
\multiput(720.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(721.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(722.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.67,379){\rule{0.400pt}{0.723pt}}
\multiput(721.17,379.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(722.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(723.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(723.0,373.0){\usebox{\plotpoint}}
\put(724.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.67,370){\rule{0.400pt}{0.482pt}}
\multiput(723.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,371.0){\usebox{\plotpoint}}
\put(725.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(724.67,373){\rule{0.400pt}{1.445pt}}
\multiput(724.17,376.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(725.0,379.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(726.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(725.67,369){\rule{0.400pt}{1.686pt}}
\multiput(725.17,369.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(726.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(727.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(727.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(727.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(727.0,377.0){\usebox{\plotpoint}}
\put(727.67,373){\rule{0.400pt}{1.445pt}}
\multiput(727.17,373.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(728.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(729.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(728.67,370){\rule{0.400pt}{0.723pt}}
\multiput(728.17,370.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(729.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(729.67,375){\rule{0.400pt}{0.964pt}}
\multiput(729.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(730.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(731.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.67,365){\rule{0.400pt}{3.614pt}}
\multiput(730.17,365.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(731.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(732.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(731.67,370){\rule{0.400pt}{3.132pt}}
\multiput(731.17,370.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(732.0,369.0){\usebox{\plotpoint}}
\put(733.0,371.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(732.67,376){\rule{0.400pt}{1.445pt}}
\multiput(732.17,379.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(733.0,371.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(734.0,365.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(734,372.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(735.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(734.67,362){\rule{0.400pt}{2.650pt}}
\multiput(734.17,367.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(735.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(735.67,373){\rule{0.400pt}{0.482pt}}
\multiput(735.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(737.0,375.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.67,378){\rule{0.400pt}{0.964pt}}
\multiput(736.17,380.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(738.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(737.67,374){\rule{0.400pt}{1.686pt}}
\multiput(737.17,374.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(738.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(739.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(738.67,369){\rule{0.400pt}{3.373pt}}
\multiput(738.17,376.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(739.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(739.67,371){\rule{0.400pt}{2.650pt}}
\multiput(739.17,376.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(740.0,369.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(741.0,371.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(740.67,374){\rule{0.400pt}{1.204pt}}
\multiput(740.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(741.0,379.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.67,362){\rule{0.400pt}{2.891pt}}
\multiput(741.17,362.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(742.0,362.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(742.67,375){\rule{0.400pt}{0.964pt}}
\multiput(742.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(743.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(744.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(744.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.0,383.0){\usebox{\plotpoint}}
\put(745.0,383.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(745.0,378.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(745,377.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,378.0){\usebox{\plotpoint}}
\put(746.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(745.67,372){\rule{0.400pt}{1.445pt}}
\multiput(745.17,375.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(746.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(747.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747,375.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(747.67,371){\rule{0.400pt}{2.891pt}}
\multiput(747.17,377.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(748.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(749.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(749,375.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(750.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(750,375.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.67,371){\rule{0.400pt}{0.482pt}}
\multiput(750.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752.0,364.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(751.67,375){\rule{0.400pt}{0.482pt}}
\multiput(751.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,364.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(753.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752.67,380){\rule{0.400pt}{0.723pt}}
\multiput(752.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(753.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(754.0,383.0){\usebox{\plotpoint}}
\put(753.67,369){\rule{0.400pt}{1.445pt}}
\multiput(753.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(754.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(755.0,369.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(755,379.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(756.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,372){\rule{0.400pt}{0.723pt}}
\multiput(755.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(757.0,364.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(756.67,368){\rule{0.400pt}{0.964pt}}
\multiput(756.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(757.0,364.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(757.67,380){\rule{0.400pt}{0.723pt}}
\multiput(757.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(758.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(758.67,377){\rule{0.400pt}{1.445pt}}
\multiput(758.17,377.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(759.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(760,372.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761,374){\usebox{\plotpoint}}
\put(760.67,382){\rule{0.400pt}{0.482pt}}
\multiput(760.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762.0,367.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(761.67,370){\rule{0.400pt}{1.445pt}}
\multiput(761.17,373.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(762.0,367.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(763.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(762.67,372){\rule{0.400pt}{0.723pt}}
\multiput(762.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(763.0,372.0){\usebox{\plotpoint}}
\put(764.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(763.67,376){\rule{0.400pt}{1.686pt}}
\multiput(763.17,376.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(764.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(764.67,361){\rule{0.400pt}{2.168pt}}
\multiput(764.17,361.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(765.0,361.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(765.67,374){\rule{0.400pt}{1.927pt}}
\multiput(765.17,378.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(766.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(767.0,374.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(766.67,376){\rule{0.400pt}{2.168pt}}
\multiput(766.17,380.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(767.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767.67,373){\rule{0.400pt}{2.409pt}}
\multiput(767.17,373.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(768.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769.0,382.0){\usebox{\plotpoint}}
\put(768.67,379){\rule{0.400pt}{0.964pt}}
\multiput(768.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(769.0,382.0){\usebox{\plotpoint}}
\put(769.67,369){\rule{0.400pt}{1.927pt}}
\multiput(769.17,369.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(770.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(771,376.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(772.0,378.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.67,381){\rule{0.400pt}{2.168pt}}
\multiput(771.17,385.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(772.0,390.0){\usebox{\plotpoint}}
\put(772.67,354){\rule{0.400pt}{5.300pt}}
\multiput(772.17,365.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(773.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(774.0,354.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(773.67,361){\rule{0.400pt}{0.723pt}}
\multiput(773.17,361.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.0,361.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(775.0,364.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(774.67,358){\rule{0.400pt}{4.095pt}}
\multiput(774.17,358.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(775.0,358.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(775.67,360){\rule{0.400pt}{3.132pt}}
\multiput(775.17,366.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(776.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777.0,360.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(777.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(777.0,370.0){\usebox{\plotpoint}}
\put(778.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(777.67,370){\rule{0.400pt}{2.409pt}}
\multiput(777.17,370.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(778.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(779.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(779.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(779.0,384.0){\usebox{\plotpoint}}
\put(779.67,366){\rule{0.400pt}{1.445pt}}
\multiput(779.17,369.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(780.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(781.0,365.0){\usebox{\plotpoint}}
\put(780.67,379){\rule{0.400pt}{1.445pt}}
\multiput(780.17,382.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(781.0,365.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.67,366){\rule{0.400pt}{0.964pt}}
\multiput(781.17,368.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(782.0,369.0){\usebox{\plotpoint}}
\put(782.67,369){\rule{0.400pt}{1.686pt}}
\multiput(782.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(783.0,366.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(784.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(783.67,373){\rule{0.400pt}{1.686pt}}
\multiput(783.17,373.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(784.0,373.0){\usebox{\plotpoint}}
\put(785.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(784.67,371){\rule{0.400pt}{2.409pt}}
\multiput(784.17,376.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(785.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(786.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.67,373){\rule{0.400pt}{0.482pt}}
\multiput(785.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(787.0,364.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(787.0,364.0){\usebox{\plotpoint}}
\put(787.67,374){\rule{0.400pt}{1.927pt}}
\multiput(787.17,378.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(788.0,364.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(789.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(788.67,374){\rule{0.400pt}{1.686pt}}
\multiput(788.17,377.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(789.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(790.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(789.67,364){\rule{0.400pt}{1.204pt}}
\multiput(789.17,364.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(790.0,363.0){\usebox{\plotpoint}}
\put(791.0,369.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.67,363){\rule{0.400pt}{1.927pt}}
\multiput(790.17,367.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(791.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(791.67,373){\rule{0.400pt}{1.927pt}}
\multiput(791.17,377.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(792.0,363.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(793.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(793.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(793.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(793.0,380.0){\usebox{\plotpoint}}
\put(794.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(793.67,367){\rule{0.400pt}{2.168pt}}
\multiput(793.17,371.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(794.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(795.0,359.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(794.67,370){\rule{0.400pt}{1.204pt}}
\multiput(794.17,370.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(795.0,359.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(796.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(796,375.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(797.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(796.67,366){\rule{0.400pt}{2.409pt}}
\multiput(796.17,371.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(797.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(797.67,381){\rule{0.400pt}{0.964pt}}
\multiput(797.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.0,366.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(798.67,368){\rule{0.400pt}{0.482pt}}
\multiput(798.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(799.67,372){\rule{0.400pt}{1.445pt}}
\multiput(799.17,375.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(800.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(801.0,372.0){\usebox{\plotpoint}}
\put(800.67,372){\rule{0.400pt}{1.445pt}}
\multiput(800.17,372.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(801.0,372.0){\usebox{\plotpoint}}
\put(802,374.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(802.67,368){\rule{0.400pt}{0.482pt}}
\multiput(802.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803.0,368.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(804,370){\usebox{\plotpoint}}
\put(804,370.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.67,365){\rule{0.400pt}{1.686pt}}
\multiput(804.17,365.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(805.0,365.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(805.67,367){\rule{0.400pt}{2.168pt}}
\multiput(805.17,371.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(806.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(807.0,367.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(807,367.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.67,379){\rule{0.400pt}{1.204pt}}
\multiput(807.17,379.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(808.0,368.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(809.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(809.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(809.0,374.0){\usebox{\plotpoint}}
\put(810.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(809.67,369){\rule{0.400pt}{2.168pt}}
\multiput(809.17,373.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(810.0,378.0){\usebox{\plotpoint}}
\put(811.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(810.67,364){\rule{0.400pt}{1.927pt}}
\multiput(810.17,364.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(811.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(811.67,368){\rule{0.400pt}{0.964pt}}
\multiput(811.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(812.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(813.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(812.67,368){\rule{0.400pt}{0.482pt}}
\multiput(812.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(814.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(814.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(813.67,364){\rule{0.400pt}{0.482pt}}
\multiput(813.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,363.0){\usebox{\plotpoint}}
\put(814.67,370){\rule{0.400pt}{0.964pt}}
\multiput(814.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.0,366.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(816.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(816.0,372.0){\usebox{\plotpoint}}
\put(816.67,368){\rule{0.400pt}{1.686pt}}
\multiput(816.17,371.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(817.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(818.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(817.67,376){\rule{0.400pt}{1.927pt}}
\multiput(817.17,380.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(818.0,369.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(818.67,379){\rule{0.400pt}{1.445pt}}
\multiput(818.17,382.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(819.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(819.67,374){\rule{0.400pt}{1.927pt}}
\multiput(819.17,374.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(820.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(821.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(820.67,370){\rule{0.400pt}{1.686pt}}
\multiput(820.17,373.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(821.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(822.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(821.67,362){\rule{0.400pt}{2.409pt}}
\multiput(821.17,362.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(822.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(822.67,372){\rule{0.400pt}{0.482pt}}
\multiput(822.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823.67,375){\rule{0.400pt}{0.482pt}}
\multiput(823.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(825.0,368.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(824.67,376){\rule{0.400pt}{1.204pt}}
\multiput(824.17,378.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(825.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(825.67,370){\rule{0.400pt}{0.482pt}}
\multiput(825.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(827.0,364.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(826.67,365){\rule{0.400pt}{1.927pt}}
\multiput(826.17,365.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(827.0,364.0){\usebox{\plotpoint}}
\put(828.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(827.67,369){\rule{0.400pt}{0.723pt}}
\multiput(827.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(829.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.0,359.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(828.67,371){\rule{0.400pt}{1.204pt}}
\multiput(828.17,371.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(829.0,359.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(829.67,367){\rule{0.400pt}{3.373pt}}
\multiput(829.17,367.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(830.0,367.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(830.67,371){\rule{0.400pt}{0.482pt}}
\multiput(830.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(832.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(832.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(832.0,370.0){\usebox{\plotpoint}}
\put(832.67,376){\rule{0.400pt}{0.964pt}}
\multiput(832.17,376.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(833.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(834.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(833.67,376){\rule{0.400pt}{2.650pt}}
\multiput(833.17,376.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(834.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(834.67,363){\rule{0.400pt}{1.445pt}}
\multiput(834.17,366.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(835.0,369.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(835.67,374){\rule{0.400pt}{1.204pt}}
\multiput(835.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(836.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(837.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(836.67,373){\rule{0.400pt}{0.482pt}}
\multiput(836.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(838.0,361.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(837.67,371){\rule{0.400pt}{0.723pt}}
\multiput(837.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(838.0,361.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.67,374){\rule{0.400pt}{1.927pt}}
\multiput(838.17,374.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(839.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.0,377.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(840.0,377.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(839.67,374){\rule{0.400pt}{1.204pt}}
\multiput(839.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(840.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(841.0,379.0){\usebox{\plotpoint}}
\put(841.67,374){\rule{0.400pt}{1.445pt}}
\multiput(841.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(842.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(843.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(843,373.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(844.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(843.67,374){\rule{0.400pt}{0.723pt}}
\multiput(843.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(844.0,368.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(845.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(844.67,371){\rule{0.400pt}{1.204pt}}
\multiput(844.17,373.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(845.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(846.0,371.0){\usebox{\plotpoint}}
\put(845.67,368){\rule{0.400pt}{0.964pt}}
\multiput(845.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(846.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(847,379.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,380.0){\usebox{\plotpoint}}
\put(848.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(848,374.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(848.67,370){\rule{0.400pt}{2.168pt}}
\multiput(848.17,370.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(849.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(850.0,364.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(849.67,377){\rule{0.400pt}{0.482pt}}
\multiput(849.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(851.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(851.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(850.67,373){\rule{0.400pt}{0.482pt}}
\multiput(850.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(852.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.67,373){\rule{0.400pt}{0.964pt}}
\multiput(851.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(852.67,363){\rule{0.400pt}{1.204pt}}
\multiput(852.17,363.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(853.0,363.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(854.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(853.67,365){\rule{0.400pt}{2.650pt}}
\multiput(853.17,370.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(854.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(854.67,373){\rule{0.400pt}{2.409pt}}
\multiput(854.17,373.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(855.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(855.67,371){\rule{0.400pt}{0.723pt}}
\multiput(855.17,372.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(856.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(856.67,369){\rule{0.400pt}{1.445pt}}
\multiput(856.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(857.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(857.67,372){\rule{0.400pt}{2.650pt}}
\multiput(857.17,377.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(858.0,368.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(859,367.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(860.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(859.67,369){\rule{0.400pt}{0.964pt}}
\multiput(859.17,369.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(860.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(861.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(860.67,368){\rule{0.400pt}{1.927pt}}
\multiput(860.17,372.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(861.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(862.0,368.0){\usebox{\plotpoint}}
\put(862.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.67,373){\rule{0.400pt}{0.482pt}}
\multiput(861.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(863,375){\usebox{\plotpoint}}
\put(862.67,371){\rule{0.400pt}{1.445pt}}
\multiput(862.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(863.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(864.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(863.67,372){\rule{0.400pt}{1.445pt}}
\multiput(863.17,372.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(864.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(865.0,364.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(865.0,364.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(864.67,376){\rule{0.400pt}{1.927pt}}
\multiput(864.17,376.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(865.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(865.67,374){\rule{0.400pt}{0.482pt}}
\multiput(865.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866.0,376.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(866.67,366){\rule{0.400pt}{2.891pt}}
\multiput(866.17,372.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(867.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(868.0,366.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(867.67,368){\rule{0.400pt}{3.132pt}}
\multiput(867.17,368.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(868.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(869.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(868.67,373){\rule{0.400pt}{0.964pt}}
\multiput(868.17,373.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(869.0,372.0){\usebox{\plotpoint}}
\put(870.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869.67,374){\rule{0.400pt}{0.482pt}}
\multiput(869.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(871.0,362.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(870.67,379){\rule{0.400pt}{0.723pt}}
\multiput(870.17,379.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.0,362.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(872.0,369.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(872.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(871.67,377){\rule{0.400pt}{0.964pt}}
\multiput(871.17,377.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(872.0,377.0){\usebox{\plotpoint}}
\put(872.67,377){\rule{0.400pt}{0.482pt}}
\multiput(872.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(874.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(873.67,373){\rule{0.400pt}{1.204pt}}
\multiput(873.17,373.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(874.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(875,378){\usebox{\plotpoint}}
\put(874.67,374){\rule{0.400pt}{0.723pt}}
\multiput(874.17,375.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.0,377.0){\usebox{\plotpoint}}
\put(876.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(875.67,374){\rule{0.400pt}{0.964pt}}
\multiput(875.17,376.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(876.0,378.0){\usebox{\plotpoint}}
\put(877.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(876.67,368){\rule{0.400pt}{2.650pt}}
\multiput(876.17,373.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(877.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(878.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(877.67,374){\rule{0.400pt}{1.686pt}}
\multiput(877.17,374.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(878.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(879.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.67,378){\rule{0.400pt}{0.723pt}}
\multiput(878.17,379.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(879.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.67,368){\rule{0.400pt}{1.204pt}}
\multiput(879.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(880.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(881.0,368.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(880.67,372){\rule{0.400pt}{0.723pt}}
\multiput(880.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(881.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(882,375){\usebox{\plotpoint}}
\put(882,380.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(883.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(882.67,372){\rule{0.400pt}{1.204pt}}
\multiput(882.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(883.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(883.67,371){\rule{0.400pt}{0.482pt}}
\multiput(883.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(884.67,381){\rule{0.400pt}{0.482pt}}
\multiput(884.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885.0,371.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(886.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(885.67,376){\rule{0.400pt}{0.964pt}}
\multiput(885.17,378.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(886.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887,376){\usebox{\plotpoint}}
\put(887.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(886.67,379){\rule{0.400pt}{0.964pt}}
\multiput(886.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(887.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887.67,370){\rule{0.400pt}{0.964pt}}
\multiput(887.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(888.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(889,374){\usebox{\plotpoint}}
\put(888.67,377){\rule{0.400pt}{0.482pt}}
\multiput(888.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.67,366){\rule{0.400pt}{1.686pt}}
\multiput(889.17,369.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(890.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(890.67,374){\rule{0.400pt}{2.168pt}}
\multiput(890.17,378.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(891.0,366.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(892.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(891.67,369){\rule{0.400pt}{1.204pt}}
\multiput(891.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(892.0,369.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(893,374){\usebox{\plotpoint}}
\put(892.67,373){\rule{0.400pt}{0.482pt}}
\multiput(892.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(893.0,374.0){\usebox{\plotpoint}}
\put(894.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(893.67,372){\rule{0.400pt}{0.482pt}}
\multiput(893.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(894.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.67,380){\rule{0.400pt}{0.964pt}}
\multiput(894.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(895.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(896.0,367.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(895.67,368){\rule{0.400pt}{2.168pt}}
\multiput(895.17,368.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(896.0,367.0){\usebox{\plotpoint}}
\put(897.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896.67,367){\rule{0.400pt}{4.095pt}}
\multiput(896.17,375.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(897.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,366.0){\usebox{\plotpoint}}
\put(897.67,381){\rule{0.400pt}{0.723pt}}
\multiput(897.17,382.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(898.0,366.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(898.67,361){\rule{0.400pt}{1.686pt}}
\multiput(898.17,361.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(899.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,368.0){\usebox{\plotpoint}}
\put(899.67,365){\rule{0.400pt}{2.650pt}}
\multiput(899.17,365.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(900.0,365.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(901.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900.67,382){\rule{0.400pt}{0.482pt}}
\multiput(900.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(902.0,378.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(902.0,378.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(901.67,365){\rule{0.400pt}{2.409pt}}
\multiput(901.17,370.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(902.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(903.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(902.67,372){\rule{0.400pt}{0.964pt}}
\multiput(902.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(903.0,372.0){\usebox{\plotpoint}}
\put(904.0,360.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(903.67,372){\rule{0.400pt}{0.723pt}}
\multiput(903.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(904.0,360.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(905.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.67,375){\rule{0.400pt}{1.445pt}}
\multiput(904.17,378.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(905.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(905.67,362){\rule{0.400pt}{2.409pt}}
\multiput(905.17,362.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(906.0,362.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(907.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.67,370){\rule{0.400pt}{0.482pt}}
\multiput(906.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(908,369.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(909.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.67,364){\rule{0.400pt}{3.373pt}}
\multiput(908.17,364.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(909.0,364.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(910.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.67,376){\rule{0.400pt}{1.445pt}}
\multiput(909.17,376.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(910.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(911,382){\usebox{\plotpoint}}
\put(911,382){\usebox{\plotpoint}}
\put(910.67,377){\rule{0.400pt}{1.204pt}}
\multiput(910.17,379.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(912.0,365.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(911.67,376){\rule{0.400pt}{0.723pt}}
\multiput(911.17,376.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.0,365.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(913.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(912.67,381){\rule{0.400pt}{0.723pt}}
\multiput(912.17,382.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.0,384.0){\usebox{\plotpoint}}
\put(914.0,365.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(913.67,367){\rule{0.400pt}{2.891pt}}
\multiput(913.17,367.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(914.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(915,379){\usebox{\plotpoint}}
\put(914.67,367){\rule{0.400pt}{1.686pt}}
\multiput(914.17,367.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(915.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(916.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(915.67,367){\rule{0.400pt}{2.891pt}}
\multiput(915.17,373.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(916.0,366.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(917.0,361.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(916.67,369){\rule{0.400pt}{1.445pt}}
\multiput(916.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(917.0,361.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(918.0,366.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(917.67,369){\rule{0.400pt}{1.686pt}}
\multiput(917.17,369.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(918.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(919.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(918.67,375){\rule{0.400pt}{0.723pt}}
\multiput(918.17,375.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(919.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(920.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.67,373){\rule{0.400pt}{1.445pt}}
\multiput(919.17,373.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(920.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(921.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(920.67,373){\rule{0.400pt}{1.445pt}}
\multiput(920.17,373.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(921.0,372.0){\usebox{\plotpoint}}
\put(922.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(922,378.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(923.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(923,372.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,373.0){\usebox{\plotpoint}}
\put(924.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(923.67,374){\rule{0.400pt}{0.482pt}}
\multiput(923.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(925.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(924.67,375){\rule{0.400pt}{1.927pt}}
\multiput(924.17,379.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(925.0,368.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(926,375){\usebox{\plotpoint}}
\put(925.67,378){\rule{0.400pt}{2.168pt}}
\multiput(925.17,378.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(926.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(927.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(926.67,381){\rule{0.400pt}{0.723pt}}
\multiput(926.17,381.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(927.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(927.67,366){\rule{0.400pt}{2.168pt}}
\multiput(927.17,366.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(928.0,366.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(929,380.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,375.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(930.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(929.67,372){\rule{0.400pt}{0.723pt}}
\multiput(929.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(930.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931,375){\usebox{\plotpoint}}
\put(931.0,361.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(930.67,369){\rule{0.400pt}{2.409pt}}
\multiput(930.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(931.0,361.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(932.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(932.0,371.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(932.0,379.0){\usebox{\plotpoint}}
\put(933.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(932.67,370){\rule{0.400pt}{0.482pt}}
\multiput(932.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(934.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(934.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(933.67,376){\rule{0.400pt}{1.686pt}}
\multiput(933.17,376.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(934.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(934.67,374){\rule{0.400pt}{2.409pt}}
\multiput(934.17,374.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(935.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,384.0){\usebox{\plotpoint}}
\put(936.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(936.0,374.0){\usebox{\plotpoint}}
\put(936.67,380){\rule{0.400pt}{0.482pt}}
\multiput(936.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(938.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(938.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(938.0,377.0){\usebox{\plotpoint}}
\put(939.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(938.67,376){\rule{0.400pt}{0.964pt}}
\multiput(938.17,378.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(939.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(940.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.67,364){\rule{0.400pt}{2.409pt}}
\multiput(939.17,369.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(940.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(941.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(941,360.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,361.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(942.0,362.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(941.67,365){\rule{0.400pt}{2.891pt}}
\multiput(941.17,365.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(942.0,365.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(943.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(942.67,376){\rule{0.400pt}{0.723pt}}
\multiput(942.17,377.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(943.0,379.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(944,368.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(945.0,368.0){\usebox{\plotpoint}}
\put(944.67,365){\rule{0.400pt}{3.854pt}}
\multiput(944.17,373.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(945.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(946.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(946.0,372.0){\usebox{\plotpoint}}
\put(947.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(946.67,371){\rule{0.400pt}{1.686pt}}
\multiput(946.17,371.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(947.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(948.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(947.67,370){\rule{0.400pt}{2.409pt}}
\multiput(947.17,375.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(948.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(949.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(949.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(948.67,375){\rule{0.400pt}{0.964pt}}
\multiput(948.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(949.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(949.67,363){\rule{0.400pt}{2.650pt}}
\multiput(949.17,363.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(950.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(951.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.67,370){\rule{0.400pt}{0.964pt}}
\multiput(950.17,372.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(951.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(952.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(952.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(951.67,370){\rule{0.400pt}{2.650pt}}
\multiput(951.17,375.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(952.0,367.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(952.67,380){\rule{0.400pt}{0.482pt}}
\multiput(952.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(953.0,370.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.67,364){\rule{0.400pt}{2.650pt}}
\multiput(953.17,364.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(954.0,364.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(955.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(954.67,358){\rule{0.400pt}{3.854pt}}
\multiput(954.17,358.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(955.0,358.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(956.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(956.0,369.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(955.67,373){\rule{0.400pt}{0.723pt}}
\multiput(955.17,373.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(956.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(957,376){\usebox{\plotpoint}}
\put(956.67,367){\rule{0.400pt}{1.686pt}}
\multiput(956.17,370.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(957.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957.67,370){\rule{0.400pt}{2.650pt}}
\multiput(957.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(958.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(959.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(958.67,380){\rule{0.400pt}{0.723pt}}
\multiput(958.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(959.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(959.67,373){\rule{0.400pt}{1.204pt}}
\multiput(959.17,373.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(960.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(961.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(961.0,373.0){\usebox{\plotpoint}}
\put(962.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(961.67,373){\rule{0.400pt}{0.723pt}}
\multiput(961.17,373.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(962.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,376.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(962.67,370){\rule{0.400pt}{0.964pt}}
\multiput(962.17,372.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(963.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(964.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(963.67,365){\rule{0.400pt}{1.204pt}}
\multiput(963.17,367.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(964.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(965.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.67,360){\rule{0.400pt}{0.482pt}}
\multiput(964.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.0,360.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(965.67,367){\rule{0.400pt}{0.723pt}}
\multiput(965.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(966.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(967.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(966.67,368){\rule{0.400pt}{2.650pt}}
\multiput(966.17,368.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(967.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(968.0,379.0){\usebox{\plotpoint}}
\put(968.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(968.0,377.0){\usebox{\plotpoint}}
\put(968.67,371){\rule{0.400pt}{2.409pt}}
\multiput(968.17,376.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(969.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(970.0,366.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(969.67,362){\rule{0.400pt}{2.168pt}}
\multiput(969.17,366.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(970.0,366.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(971.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(971.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(970.67,380){\rule{0.400pt}{0.482pt}}
\multiput(970.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(972.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972,379.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(973.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972.67,374){\rule{0.400pt}{0.482pt}}
\multiput(972.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(974.0,374.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(973.67,365){\rule{0.400pt}{3.614pt}}
\multiput(973.17,372.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(974.0,380.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(975,365){\usebox{\plotpoint}}
\put(974.67,364){\rule{0.400pt}{1.927pt}}
\multiput(974.17,364.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(975.0,364.0){\usebox{\plotpoint}}
\put(976.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(976,373.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(977.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(976.67,368){\rule{0.400pt}{1.686pt}}
\multiput(976.17,371.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(977.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(978.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(978.0,365.0){\usebox{\plotpoint}}
\put(979.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(978.67,364){\rule{0.400pt}{2.650pt}}
\multiput(978.17,364.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(979.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(980.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(980.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(980.0,379.0){\usebox{\plotpoint}}
\put(981.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(980.67,381){\rule{0.400pt}{2.168pt}}
\multiput(980.17,381.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(981.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(981.67,358){\rule{0.400pt}{3.373pt}}
\multiput(981.17,358.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(982.0,358.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(983.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(982.67,380){\rule{0.400pt}{3.373pt}}
\multiput(982.17,380.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(983.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984.0,394.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(983.67,368){\rule{0.400pt}{6.263pt}}
\multiput(983.17,368.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(984.0,368.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(985.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(984.67,364){\rule{0.400pt}{5.541pt}}
\multiput(984.17,364.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(985.0,364.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(986.0,377.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(985.67,385){\rule{0.400pt}{2.409pt}}
\multiput(985.17,385.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(986.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(986.67,368){\rule{0.400pt}{4.577pt}}
\multiput(986.17,368.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(987.0,368.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(987.67,347){\rule{0.400pt}{3.373pt}}
\multiput(987.17,347.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(988.0,347.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(989.0,361.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(988.67,343){\rule{0.400pt}{12.286pt}}
\multiput(988.17,343.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(989.0,343.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(989.67,290){\rule{0.400pt}{4.095pt}}
\multiput(989.17,290.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(990.0,290.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(990.67,374){\rule{0.400pt}{6.263pt}}
\multiput(990.17,387.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(991.0,307.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(992.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(992.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(991.67,311){\rule{0.400pt}{18.067pt}}
\multiput(991.17,311.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(992.0,311.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(993.0,342.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(992.67,386){\rule{0.400pt}{3.132pt}}
\multiput(992.17,386.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(993.0,342.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(993.67,336){\rule{0.400pt}{12.768pt}}
\multiput(993.17,362.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(994.0,389.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.67,375){\rule{0.400pt}{5.300pt}}
\multiput(994.17,386.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(995.0,336.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(995.67,400){\rule{0.400pt}{1.445pt}}
\multiput(995.17,403.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(996.0,375.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(997.0,357.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(996.67,377){\rule{0.400pt}{2.650pt}}
\multiput(996.17,382.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(997.0,357.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(998.0,377.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(997.67,353){\rule{0.400pt}{4.818pt}}
\multiput(997.17,363.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(998.0,373.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(999.0,353.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(998.67,332){\rule{0.400pt}{13.490pt}}
\multiput(998.17,332.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(999.0,332.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1000.0,388.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(999.67,391){\rule{0.400pt}{0.482pt}}
\multiput(999.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000.0,393.0){\usebox{\plotpoint}}
\put(1001.0,357.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1000.67,365){\rule{0.400pt}{6.986pt}}
\multiput(1000.17,365.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1001.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1001.67,377){\rule{0.400pt}{3.132pt}}
\multiput(1001.17,383.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1002.0,390.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1003.0,377.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1002.67,361){\rule{0.400pt}{2.409pt}}
\multiput(1002.17,366.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1003.0,371.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1004.0,361.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1003.67,360){\rule{0.400pt}{2.891pt}}
\multiput(1003.17,366.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1004.0,372.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,359.0){\usebox{\plotpoint}}
\put(1004.67,317){\rule{0.400pt}{10.600pt}}
\multiput(1004.17,339.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1005.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.0,295.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1005.67,363){\rule{0.400pt}{7.709pt}}
\multiput(1005.17,379.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1006.0,295.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1007.0,363.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1007.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.67,397){\rule{0.400pt}{1.686pt}}
\multiput(1006.17,400.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1007.0,383.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1007.67,335){\rule{0.400pt}{12.768pt}}
\multiput(1007.17,361.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1008.0,388.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1009.0,292.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1008.67,364){\rule{0.400pt}{0.723pt}}
\multiput(1008.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1009.0,292.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1010.0,338.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1009.67,387){\rule{0.400pt}{1.204pt}}
\multiput(1009.17,387.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1010.0,338.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1011.0,392.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1010.67,325){\rule{0.400pt}{0.964pt}}
\multiput(1010.17,327.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1011.0,329.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1012.0,251.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1011.67,349){\rule{0.400pt}{4.577pt}}
\multiput(1011.17,349.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1012.0,251.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1012.67,290){\rule{0.400pt}{9.395pt}}
\multiput(1012.17,290.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1013.0,290.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1014.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1013.67,367){\rule{0.400pt}{0.964pt}}
\multiput(1013.17,367.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1014.0,313.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1014.67,310){\rule{0.400pt}{10.359pt}}
\multiput(1014.17,331.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1015.0,353.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1015.67,337){\rule{0.400pt}{10.359pt}}
\multiput(1015.17,358.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1016.0,310.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1016.67,378){\rule{0.400pt}{4.336pt}}
\multiput(1016.17,387.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1017.0,337.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1018.0,352.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1018.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1017.67,309){\rule{0.400pt}{10.600pt}}
\multiput(1017.17,309.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1018.0,309.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1018.67,303){\rule{0.400pt}{2.409pt}}
\multiput(1018.17,303.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1019.0,303.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1020.0,313.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1019.67,356){\rule{0.400pt}{4.095pt}}
\multiput(1019.17,364.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1020.0,373.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1020.67,267){\rule{0.400pt}{22.163pt}}
\multiput(1020.17,267.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1021.0,267.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1022.0,359.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1021.67,304){\rule{0.400pt}{9.395pt}}
\multiput(1021.17,323.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1022.0,343.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1023.0,304.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1022.67,335){\rule{0.400pt}{1.204pt}}
\multiput(1022.17,337.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023.0,340.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1023.67,370){\rule{0.400pt}{5.300pt}}
\multiput(1023.17,381.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1024.0,335.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1025.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1025.0,357.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1024.67,328){\rule{0.400pt}{14.695pt}}
\multiput(1024.17,358.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1025.0,357.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1026.0,328.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1025.67,328){\rule{0.400pt}{8.672pt}}
\multiput(1025.17,346.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1026.0,364.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1026.67,379){\rule{0.400pt}{1.204pt}}
\multiput(1026.17,379.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1027.0,328.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1028.0,358.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1027.67,343){\rule{0.400pt}{13.250pt}}
\multiput(1027.17,370.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1028.0,358.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1029.0,343.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1029.0,333.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1028.67,379){\rule{0.400pt}{2.168pt}}
\multiput(1028.17,383.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1029.0,333.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1030.0,379.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1029.67,374){\rule{0.400pt}{3.614pt}}
\multiput(1029.17,374.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1030.0,374.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1031.0,372.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1030.67,369){\rule{0.400pt}{4.577pt}}
\multiput(1030.17,378.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1031.0,372.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1032.0,369.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1032.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1031.67,387){\rule{0.400pt}{0.723pt}}
\multiput(1031.17,388.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1032.0,376.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1033.0,334.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1032.67,347){\rule{0.400pt}{3.373pt}}
\multiput(1032.17,354.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1033.0,334.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1034.0,308.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1033.67,369){\rule{0.400pt}{3.854pt}}
\multiput(1033.17,369.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1034.0,308.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1035.0,384.0){\usebox{\plotpoint}}
\put(1034.67,369){\rule{0.400pt}{7.950pt}}
\multiput(1034.17,385.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1035.0,384.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1036.0,316.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1035.67,333){\rule{0.400pt}{8.191pt}}
\multiput(1035.17,350.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1036.0,316.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1037.0,333.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1036.67,370){\rule{0.400pt}{0.964pt}}
\multiput(1036.17,372.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1037.0,374.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1037.67,295){\rule{0.400pt}{6.504pt}}
\multiput(1037.17,295.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1038.0,295.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1039.0,322.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1038.67,328){\rule{0.400pt}{11.563pt}}
\multiput(1038.17,352.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1039.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1040.0,328.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1039.67,378){\rule{0.400pt}{5.059pt}}
\multiput(1039.17,378.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1040.0,378.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1041.0,380.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1040.67,405){\rule{0.400pt}{0.723pt}}
\multiput(1040.17,405.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1041.0,380.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1041.67,298){\rule{0.400pt}{14.213pt}}
\multiput(1041.17,298.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1042.0,298.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1043.0,357.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042.67,282){\rule{0.400pt}{17.345pt}}
\multiput(1042.17,282.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1043.0,282.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1044.0,354.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1043.67,282){\rule{0.400pt}{9.877pt}}
\multiput(1043.17,302.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1044.0,323.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1045.0,282.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1044.67,277){\rule{0.400pt}{17.104pt}}
\multiput(1044.17,277.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1045.0,277.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1046.0,341.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1046,390.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,341.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1047.0,386.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1047.0,386.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1046.67,361){\rule{0.400pt}{6.745pt}}
\multiput(1046.17,375.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1047.0,389.0){\usebox{\plotpoint}}
\put(1048.0,361.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1047.67,357){\rule{0.400pt}{7.468pt}}
\multiput(1047.17,357.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1048.0,357.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1049.0,365.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1048.67,350){\rule{0.400pt}{10.359pt}}
\multiput(1048.17,371.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1049.0,365.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1049.67,325){\rule{0.400pt}{16.622pt}}
\multiput(1049.17,359.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1050.0,350.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1051.0,306.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1050.67,371){\rule{0.400pt}{4.095pt}}
\multiput(1050.17,379.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1051.0,306.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1052.0,371.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1051.67,386){\rule{0.400pt}{3.854pt}}
\multiput(1051.17,386.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1052.0,386.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1052.67,365){\rule{0.400pt}{7.468pt}}
\multiput(1052.17,365.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1053.0,365.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1054.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1053.67,362){\rule{0.400pt}{6.504pt}}
\multiput(1053.17,362.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1054.0,362.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1054.67,345){\rule{0.400pt}{9.636pt}}
\multiput(1054.17,345.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1055.0,345.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1055.67,325){\rule{0.400pt}{4.818pt}}
\multiput(1055.17,325.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1056.0,325.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1056.67,193){\rule{0.400pt}{13.731pt}}
\multiput(1056.17,193.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1057.0,193.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(1058.0,146.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1057.67,324){\rule{0.400pt}{11.563pt}}
\multiput(1057.17,324.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1058.0,146.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1059.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.67,335){\rule{0.400pt}{4.095pt}}
\multiput(1058.17,343.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1059.0,352.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1060,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,335.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1061.0,322.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1060.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1060.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1061.0,322.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1061.67,390){\rule{0.400pt}{3.373pt}}
\multiput(1061.17,397.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1062.0,362.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1063.0,343.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1062.67,348){\rule{0.400pt}{4.577pt}}
\multiput(1062.17,348.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1063.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1064.0,367.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1063.67,338){\rule{0.400pt}{9.154pt}}
\multiput(1063.17,338.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1064.0,338.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1065.0,376.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1064.67,339){\rule{0.400pt}{12.768pt}}
\multiput(1064.17,365.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1065.0,392.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1066.0,339.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1065.67,357){\rule{0.400pt}{6.986pt}}
\multiput(1065.17,357.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1066.0,357.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1067.0,374.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1066.67,376){\rule{0.400pt}{3.132pt}}
\multiput(1066.17,376.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1067.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1067.67,352){\rule{0.400pt}{6.745pt}}
\multiput(1067.17,352.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1068.0,352.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1069.0,330.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1068.67,368){\rule{0.400pt}{3.373pt}}
\multiput(1068.17,375.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1069.0,330.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1069.67,330){\rule{0.400pt}{18.067pt}}
\multiput(1069.17,367.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1070.0,368.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1070.67,392){\rule{0.400pt}{1.686pt}}
\multiput(1070.17,392.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1071.0,330.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1072.0,398.0){\usebox{\plotpoint}}
\put(1072.0,398.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1071.67,301){\rule{0.400pt}{14.454pt}}
\multiput(1071.17,331.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1072.0,361.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1072.67,368){\rule{0.400pt}{5.541pt}}
\multiput(1072.17,379.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1073.0,301.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1074.0,368.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1073.67,355){\rule{0.400pt}{7.709pt}}
\multiput(1073.17,355.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1074.0,355.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1075.0,387.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1074.67,330){\rule{0.400pt}{13.250pt}}
\multiput(1074.17,330.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1075.0,330.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1076.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,396.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1075.67,373){\rule{0.400pt}{8.191pt}}
\multiput(1075.17,390.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1076.0,396.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1076.67,381){\rule{0.400pt}{4.336pt}}
\multiput(1076.17,390.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1077.0,373.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1078.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1077.67,365){\rule{0.400pt}{7.709pt}}
\multiput(1077.17,381.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1078.0,377.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079.0,365.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1078.67,334){\rule{0.400pt}{9.154pt}}
\multiput(1078.17,353.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1079.0,372.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1080.0,300.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1079.67,292){\rule{0.400pt}{14.936pt}}
\multiput(1079.17,323.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1080.0,300.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1080.67,356){\rule{0.400pt}{8.191pt}}
\multiput(1080.17,373.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1081.0,292.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1081.67,372){\rule{0.400pt}{1.204pt}}
\multiput(1081.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1082.0,356.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1083.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1082.67,319){\rule{0.400pt}{19.754pt}}
\multiput(1082.17,360.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(1083.0,364.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1084.0,289.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1083.67,360){\rule{0.400pt}{5.541pt}}
\multiput(1083.17,360.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1084.0,289.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1085.0,383.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1084.67,387){\rule{0.400pt}{1.686pt}}
\multiput(1084.17,390.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1085.0,394.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1086.0,377.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1085.67,360){\rule{0.400pt}{8.191pt}}
\multiput(1085.17,377.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1086.0,377.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1087.0,360.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1087.0,364.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1086.67,367){\rule{0.400pt}{1.927pt}}
\multiput(1086.17,367.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1087.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1088.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087.67,379){\rule{0.400pt}{4.336pt}}
\multiput(1087.17,379.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1088.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1089.0,351.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1088.67,364){\rule{0.400pt}{0.482pt}}
\multiput(1088.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.0,351.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1089.67,294){\rule{0.400pt}{4.336pt}}
\multiput(1089.17,303.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1090.0,312.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1091.0,293.0){\usebox{\plotpoint}}
\put(1091.0,293.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1090.67,363){\rule{0.400pt}{6.745pt}}
\multiput(1090.17,363.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1091.0,363.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1092.0,391.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1091.67,350){\rule{0.400pt}{12.045pt}}
\multiput(1091.17,350.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1092.0,350.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1092.67,336){\rule{0.400pt}{3.614pt}}
\multiput(1092.17,336.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1093.0,336.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1094.0,351.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1093.67,371){\rule{0.400pt}{7.227pt}}
\multiput(1093.17,371.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1094.0,371.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1094.67,336){\rule{0.400pt}{7.709pt}}
\multiput(1094.17,336.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1095.0,336.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1095.67,362){\rule{0.400pt}{6.023pt}}
\multiput(1095.17,374.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1096.0,368.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1097.0,362.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1096.67,348){\rule{0.400pt}{7.950pt}}
\multiput(1096.17,364.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1097.0,381.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1098.0,312.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1097.67,369){\rule{0.400pt}{6.263pt}}
\multiput(1097.17,382.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1098.0,312.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1098.67,369){\rule{0.400pt}{6.745pt}}
\multiput(1098.17,383.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1099.0,369.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1100.0,369.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1099.67,365){\rule{0.400pt}{0.964pt}}
\multiput(1099.17,365.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1100.0,365.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1101.0,369.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1100.67,399){\rule{0.400pt}{1.204pt}}
\multiput(1100.17,399.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1101.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1101.67,366){\rule{0.400pt}{4.336pt}}
\multiput(1101.17,366.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1102.0,366.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1103.0,384.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1102.67,381){\rule{0.400pt}{4.577pt}}
\multiput(1102.17,381.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1103.0,381.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1104.0,400.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1103.67,368){\rule{0.400pt}{6.023pt}}
\multiput(1103.17,380.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1104.0,393.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1105.0,368.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1104.67,370){\rule{0.400pt}{3.373pt}}
\multiput(1104.17,377.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1105.0,384.0){\usebox{\plotpoint}}
\put(1106.0,359.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1105.67,327){\rule{0.400pt}{9.877pt}}
\multiput(1105.17,347.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1106.0,359.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1106.67,354){\rule{0.400pt}{9.877pt}}
\multiput(1106.17,374.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1107.0,327.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1108.0,354.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1107.67,387){\rule{0.400pt}{2.168pt}}
\multiput(1107.17,387.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1108.0,387.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1109.0,383.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1109.0,383.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1108.67,361){\rule{0.400pt}{4.095pt}}
\multiput(1108.17,361.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1109.0,361.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1110.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109.67,390){\rule{0.400pt}{1.204pt}}
\multiput(1109.17,392.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1110.0,375.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1110.67,333){\rule{0.400pt}{6.745pt}}
\multiput(1110.17,347.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1111.0,361.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1112.0,308.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1111.67,354){\rule{0.400pt}{1.927pt}}
\multiput(1111.17,358.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1112.0,308.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1113.0,325.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1112.67,375){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1113.0,325.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1114.0,375.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1113.67,383){\rule{0.400pt}{5.300pt}}
\multiput(1113.17,383.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1114.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1114.67,339){\rule{0.400pt}{10.118pt}}
\multiput(1114.17,360.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1115.0,381.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1116.0,339.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1115.67,337){\rule{0.400pt}{8.191pt}}
\multiput(1115.17,337.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1116.0,337.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1116.67,388){\rule{0.400pt}{4.818pt}}
\multiput(1116.17,398.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1117.0,371.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1118.0,317.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1117.67,338){\rule{0.400pt}{4.818pt}}
\multiput(1117.17,348.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1118.0,317.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1119.0,329.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1118.67,332){\rule{0.400pt}{13.009pt}}
\multiput(1118.17,332.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1119.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1119.67,210){\rule{0.400pt}{5.541pt}}
\multiput(1119.17,221.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1120.0,233.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1120.67,351){\rule{0.400pt}{4.336pt}}
\multiput(1120.17,360.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1121.0,210.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1121.67,400){\rule{0.400pt}{0.723pt}}
\multiput(1121.17,401.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1122.0,351.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1122.67,287){\rule{0.400pt}{6.745pt}}
\multiput(1122.17,301.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1123.0,315.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1124.0,243.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1123.67,250){\rule{0.400pt}{12.527pt}}
\multiput(1123.17,250.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1124.0,243.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1125.0,302.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1124.67,259){\rule{0.400pt}{8.191pt}}
\multiput(1124.17,259.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1125.0,259.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1126.0,243.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1125.67,256){\rule{0.400pt}{9.877pt}}
\multiput(1125.17,276.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1126.0,243.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1127.0,242.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1127.0,242.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1126.67,248){\rule{0.400pt}{1.445pt}}
\multiput(1126.17,248.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1127.0,248.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1127.67,309){\rule{0.400pt}{6.745pt}}
\multiput(1127.17,323.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1128.0,254.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1129.0,309.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1128.67,341){\rule{0.400pt}{3.373pt}}
\multiput(1128.17,348.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1129.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1129.67,399){\rule{0.400pt}{0.482pt}}
\multiput(1129.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1130.0,341.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1131.0,372.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1131.0,372.0){\usebox{\plotpoint}}
\put(1132.0,358.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1131.67,361){\rule{0.400pt}{4.577pt}}
\multiput(1131.17,370.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1132.0,358.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1132.67,350){\rule{0.400pt}{12.286pt}}
\multiput(1132.17,375.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1133.0,361.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1134.0,350.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1133.67,357){\rule{0.400pt}{10.118pt}}
\multiput(1133.17,378.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1134.0,399.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1135.0,305.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1134.67,297){\rule{0.400pt}{13.250pt}}
\multiput(1134.17,324.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1135.0,305.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1136.0,284.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\end{picture}

\bigskip

\centerline {\large {\bf Fig. 1a, PRE, Acharyya}}
\end{titlepage}
\end{document}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,248.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,68){\makebox(0,0)[r]{-1.5}}
\put(1116.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,128){\makebox(0,0)[r]{-1}}
\put(1116.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,188){\makebox(0,0)[r]{-0.5}}
\put(1116.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0}}
\put(1116.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,307){\makebox(0,0)[r]{0.5}}
\put(1116.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,367){\makebox(0,0)[r]{1}}
\put(1116.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{1.5}}
\put(1116.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,68.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,427.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,247){\makebox(0,0){$h(t)$}}
\put(769,367){\makebox(0,0)[l]{$(b)$}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220,248){\usebox{\plotpoint}}
\put(220,248){\usebox{\plotpoint}}
\put(982.67,248){\rule{0.400pt}{23.849pt}}
\multiput(982.17,248.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(220.0,248.0){\rule[-0.200pt]{183.807pt}{0.400pt}}
\put(984.0,222.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(983.67,357){\rule{0.400pt}{5.782pt}}
\multiput(983.17,357.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(984.0,222.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{69.379pt}}
\put(984.67,150){\rule{0.400pt}{6.504pt}}
\multiput(984.17,150.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(986.0,177.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(985.67,173){\rule{0.400pt}{51.312pt}}
\multiput(985.17,173.00)(1.000,106.500){2}{\rule{0.400pt}{25.656pt}}
\put(986.0,173.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(987.0,249.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(986.67,101){\rule{0.400pt}{52.516pt}}
\multiput(986.17,210.00)(1.000,-109.000){2}{\rule{0.400pt}{26.258pt}}
\put(987.0,249.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(988.0,92.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(988.0,92.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(987.67,158){\rule{0.400pt}{47.457pt}}
\multiput(987.17,158.00)(1.000,98.500){2}{\rule{0.400pt}{23.729pt}}
\put(988.0,158.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(989.0,200.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(988.67,228){\rule{0.400pt}{13.250pt}}
\multiput(988.17,255.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(989.0,200.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(989.67,343){\rule{0.400pt}{8.432pt}}
\multiput(989.17,343.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(990.0,228.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(991.0,130.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(990.67,186){\rule{0.400pt}{0.482pt}}
\multiput(990.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(991.0,130.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(992.0,188.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(991.67,112){\rule{0.400pt}{56.371pt}}
\multiput(991.17,112.00)(1.000,117.000){2}{\rule{0.400pt}{28.185pt}}
\put(992.0,112.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(993.0,212.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(992.67,301){\rule{0.400pt}{8.191pt}}
\multiput(992.17,318.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(993.0,212.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(994.0,301.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(993.67,222){\rule{0.400pt}{10.600pt}}
\multiput(993.17,244.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(994.0,266.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(995.0,222.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(994.67,83){\rule{0.400pt}{10.359pt}}
\multiput(994.17,104.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(995.0,126.0){\rule[-0.200pt]{0.400pt}{66.729pt}}
\put(995.67,76){\rule{0.400pt}{81.906pt}}
\multiput(995.17,246.00)(1.000,-170.000){2}{\rule{0.400pt}{40.953pt}}
\put(996.0,83.0){\rule[-0.200pt]{0.400pt}{80.220pt}}
\put(997.0,76.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(996.67,150){\rule{0.400pt}{63.357pt}}
\multiput(996.17,150.00)(1.000,131.500){2}{\rule{0.400pt}{31.678pt}}
\put(997.0,150.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(997.67,237){\rule{0.400pt}{10.840pt}}
\multiput(997.17,259.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(998.0,282.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(999.0,237.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(999.0,254.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(998.67,153){\rule{0.400pt}{58.298pt}}
\multiput(998.17,274.00)(1.000,-121.000){2}{\rule{0.400pt}{29.149pt}}
\put(999.0,254.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1000.0,123.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(999.67,222){\rule{0.400pt}{39.749pt}}
\multiput(999.17,304.50)(1.000,-82.500){2}{\rule{0.400pt}{19.874pt}}
\put(1000.0,123.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(1001.0,205.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1000.67,126){\rule{0.400pt}{32.762pt}}
\multiput(1000.17,194.00)(1.000,-68.000){2}{\rule{0.400pt}{16.381pt}}
\put(1001.0,205.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1002.0,126.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1001.67,90){\rule{0.400pt}{77.329pt}}
\multiput(1001.17,90.00)(1.000,160.500){2}{\rule{0.400pt}{38.664pt}}
\put(1002.0,90.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1002.67,247){\rule{0.400pt}{39.508pt}}
\multiput(1002.17,247.00)(1.000,82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1003.0,247.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1004.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1003.67,274){\rule{0.400pt}{33.003pt}}
\multiput(1003.17,274.00)(1.000,68.500){2}{\rule{0.400pt}{16.502pt}}
\put(1004.0,274.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1005.0,347.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1004.67,350){\rule{0.400pt}{17.104pt}}
\multiput(1004.17,350.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1005.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006.0,155.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1006.0,155.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1005.67,152){\rule{0.400pt}{60.948pt}}
\multiput(1005.17,152.00)(1.000,126.500){2}{\rule{0.400pt}{30.474pt}}
\put(1006.0,152.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1007.0,121.0){\rule[-0.200pt]{0.400pt}{68.416pt}}
\put(1006.67,133){\rule{0.400pt}{37.099pt}}
\multiput(1006.17,133.00)(1.000,77.000){2}{\rule{0.400pt}{18.549pt}}
\put(1007.0,121.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1007.67,142){\rule{0.400pt}{0.482pt}}
\multiput(1007.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1008.0,142.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1009.0,144.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1008.67,108){\rule{0.400pt}{1.927pt}}
\multiput(1008.17,112.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1009.0,116.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1010.0,108.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(1010.0,122.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(1009.67,141){\rule{0.400pt}{26.258pt}}
\multiput(1009.17,195.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1010.0,122.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1011.0,141.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(1010.67,78){\rule{0.400pt}{56.371pt}}
\multiput(1010.17,78.00)(1.000,117.000){2}{\rule{0.400pt}{28.185pt}}
\put(1011.0,78.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(1012.0,205.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1011.67,307){\rule{0.400pt}{1.686pt}}
\multiput(1011.17,307.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1012.0,205.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1013.0,314.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1012.67,257){\rule{0.400pt}{24.813pt}}
\multiput(1012.17,308.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(1013.0,360.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1014.0,256.0){\usebox{\plotpoint}}
\put(1014.0,256.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1013.67,143){\rule{0.400pt}{54.684pt}}
\multiput(1013.17,256.50)(1.000,-113.500){2}{\rule{0.400pt}{27.342pt}}
\put(1014.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1014.67,220){\rule{0.400pt}{3.854pt}}
\multiput(1014.17,228.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1015.0,143.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1016.0,87.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1015.67,347){\rule{0.400pt}{13.731pt}}
\multiput(1015.17,347.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1016.0,87.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1017.0,255.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1017.0,255.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1016.67,148){\rule{0.400pt}{1.927pt}}
\multiput(1016.17,152.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1017.0,156.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1018.0,148.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1017.67,160){\rule{0.400pt}{18.549pt}}
\multiput(1017.17,160.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1018.0,160.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1019.0,73.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1018.67,211){\rule{0.400pt}{43.121pt}}
\multiput(1018.17,300.50)(1.000,-89.500){2}{\rule{0.400pt}{21.561pt}}
\put(1019.0,73.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(1020.0,156.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1019.67,82){\rule{0.400pt}{40.230pt}}
\multiput(1019.17,165.50)(1.000,-83.500){2}{\rule{0.400pt}{20.115pt}}
\put(1020.0,156.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1021.0,82.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(1020.67,143){\rule{0.400pt}{41.676pt}}
\multiput(1020.17,143.00)(1.000,86.500){2}{\rule{0.400pt}{20.838pt}}
\put(1021.0,143.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(1021.67,80){\rule{0.400pt}{70.343pt}}
\multiput(1021.17,80.00)(1.000,146.000){2}{\rule{0.400pt}{35.171pt}}
\put(1022.0,80.0){\rule[-0.200pt]{0.400pt}{56.852pt}}
\put(1023.0,179.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1022.67,243){\rule{0.400pt}{4.577pt}}
\multiput(1022.17,243.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1023.0,179.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1023.67,124){\rule{0.400pt}{36.376pt}}
\multiput(1023.17,124.00)(1.000,75.500){2}{\rule{0.400pt}{18.188pt}}
\put(1024.0,124.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1025.0,275.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1024.67,121){\rule{0.400pt}{47.216pt}}
\multiput(1024.17,219.00)(1.000,-98.000){2}{\rule{0.400pt}{23.608pt}}
\put(1025.0,317.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1025.67,354){\rule{0.400pt}{7.709pt}}
\multiput(1025.17,354.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1026.0,121.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1027.0,237.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1026.67,75){\rule{0.400pt}{50.589pt}}
\multiput(1026.17,180.00)(1.000,-105.000){2}{\rule{0.400pt}{25.294pt}}
\put(1027.0,237.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1028.0,75.0){\rule[-0.200pt]{0.400pt}{71.306pt}}
\put(1027.67,94){\rule{0.400pt}{2.168pt}}
\multiput(1027.17,98.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1028.0,103.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(1028.67,182){\rule{0.400pt}{27.944pt}}
\multiput(1028.17,182.00)(1.000,58.000){2}{\rule{0.400pt}{13.972pt}}
\put(1029.0,94.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1029.67,71){\rule{0.400pt}{70.584pt}}
\multiput(1029.17,71.00)(1.000,146.500){2}{\rule{0.400pt}{35.292pt}}
\put(1030.0,71.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(1031.0,364.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1030.67,167){\rule{0.400pt}{16.622pt}}
\multiput(1030.17,167.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1031.0,167.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(1032.0,236.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1031.67,239){\rule{0.400pt}{8.432pt}}
\multiput(1031.17,239.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1032.0,239.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1032.67,134){\rule{0.400pt}{6.263pt}}
\multiput(1032.17,134.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1033.0,134.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1034.0,160.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1033.67,83){\rule{0.400pt}{15.177pt}}
\multiput(1033.17,83.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1034.0,83.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1035.0,146.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1034.67,86){\rule{0.400pt}{5.059pt}}
\multiput(1034.17,96.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1035.0,107.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1036.0,86.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(1036.0,74.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(1035.67,83){\rule{0.400pt}{53.721pt}}
\multiput(1035.17,194.50)(1.000,-111.500){2}{\rule{0.400pt}{26.860pt}}
\put(1036.0,74.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1036.67,377){\rule{0.400pt}{5.541pt}}
\multiput(1036.17,377.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1037.0,83.0){\rule[-0.200pt]{0.400pt}{70.825pt}}
\put(1037.67,75){\rule{0.400pt}{38.303pt}}
\multiput(1037.17,75.00)(1.000,79.500){2}{\rule{0.400pt}{19.152pt}}
\put(1038.0,75.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(1039.0,112.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1038.67,315){\rule{0.400pt}{9.877pt}}
\multiput(1038.17,315.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1039.0,112.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(1040.0,106.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(1039.67,206){\rule{0.400pt}{29.872pt}}
\multiput(1039.17,206.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(1040.0,106.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1040.67,92){\rule{0.400pt}{24.090pt}}
\multiput(1040.17,92.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(1041.0,92.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(1042.0,103.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1041.67,93){\rule{0.400pt}{13.972pt}}
\multiput(1041.17,122.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1042.0,103.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1043.0,93.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1043.0,249.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1042.67,315){\rule{0.400pt}{5.782pt}}
\multiput(1042.17,315.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1043.0,249.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1043.67,155){\rule{0.400pt}{18.549pt}}
\multiput(1043.17,155.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1044.0,155.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1045.0,232.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1044.67,201){\rule{0.400pt}{51.793pt}}
\multiput(1044.17,201.00)(1.000,107.500){2}{\rule{0.400pt}{25.897pt}}
\put(1045.0,201.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1045.67,119){\rule{0.400pt}{69.138pt}}
\multiput(1045.17,119.00)(1.000,143.500){2}{\rule{0.400pt}{34.569pt}}
\put(1046.0,119.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(1046.67,220){\rule{0.400pt}{46.012pt}}
\multiput(1046.17,220.00)(1.000,95.500){2}{\rule{0.400pt}{23.006pt}}
\put(1047.0,220.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1048.0,327.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1047.67,142){\rule{0.400pt}{65.043pt}}
\multiput(1047.17,277.00)(1.000,-135.000){2}{\rule{0.400pt}{32.521pt}}
\put(1048.0,327.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1048.67,223){\rule{0.400pt}{15.177pt}}
\multiput(1048.17,254.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1049.0,142.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1050.0,78.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1049.67,343){\rule{0.400pt}{7.709pt}}
\multiput(1049.17,343.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1050.0,78.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(1050.67,310){\rule{0.400pt}{12.286pt}}
\multiput(1050.17,310.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1051.0,310.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1051.67,118){\rule{0.400pt}{43.844pt}}
\multiput(1051.17,118.00)(1.000,91.000){2}{\rule{0.400pt}{21.922pt}}
\put(1052.0,118.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(1053.0,222.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1052.67,268){\rule{0.400pt}{24.813pt}}
\multiput(1052.17,319.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(1053.0,222.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1054.0,74.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(1054.0,74.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1053.67,252){\rule{0.400pt}{41.194pt}}
\multiput(1053.17,252.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(1054.0,252.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1055.0,192.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(1054.67,295){\rule{0.400pt}{13.009pt}}
\multiput(1054.17,322.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1055.0,192.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1055.67,241){\rule{0.400pt}{20.476pt}}
\multiput(1055.17,241.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1056.0,241.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1057.0,276.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1056.67,289){\rule{0.400pt}{13.250pt}}
\multiput(1056.17,289.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1057.0,276.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1058.0,272.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1058.0,272.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1057.67,246){\rule{0.400pt}{25.535pt}}
\multiput(1057.17,246.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(1058.0,246.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1059.0,246.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1058.67,83){\rule{0.400pt}{52.034pt}}
\multiput(1058.17,191.00)(1.000,-108.000){2}{\rule{0.400pt}{26.017pt}}
\put(1059.0,246.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1060.0,83.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(1059.67,288){\rule{0.400pt}{21.199pt}}
\multiput(1059.17,288.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1060.0,288.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1061.0,257.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1061.0,257.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1060.67,168){\rule{0.400pt}{44.326pt}}
\multiput(1060.17,260.00)(1.000,-92.000){2}{\rule{0.400pt}{22.163pt}}
\put(1061.0,352.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1062.0,168.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(1061.67,147){\rule{0.400pt}{46.253pt}}
\multiput(1061.17,147.00)(1.000,96.000){2}{\rule{0.400pt}{23.126pt}}
\put(1062.0,147.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(1063.0,226.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1062.67,368){\rule{0.400pt}{11.081pt}}
\multiput(1062.17,368.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1063.0,226.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1063.67,225){\rule{0.400pt}{43.603pt}}
\multiput(1063.17,225.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(1064.0,225.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(1064.67,117){\rule{0.400pt}{53.480pt}}
\multiput(1064.17,117.00)(1.000,111.000){2}{\rule{0.400pt}{26.740pt}}
\put(1065.0,117.0){\rule[-0.200pt]{0.400pt}{69.620pt}}
\put(1065.67,76){\rule{0.400pt}{82.388pt}}
\multiput(1065.17,76.00)(1.000,171.000){2}{\rule{0.400pt}{41.194pt}}
\put(1066.0,76.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1066.67,113){\rule{0.400pt}{57.816pt}}
\multiput(1066.17,113.00)(1.000,120.000){2}{\rule{0.400pt}{28.908pt}}
\put(1067.0,113.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(1068.0,68.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(1067.67,185){\rule{0.400pt}{51.071pt}}
\multiput(1067.17,291.00)(1.000,-106.000){2}{\rule{0.400pt}{25.535pt}}
\put(1068.0,68.0){\rule[-0.200pt]{0.400pt}{79.256pt}}
\put(1069.0,185.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1068.67,157){\rule{0.400pt}{11.081pt}}
\multiput(1068.17,157.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1069.0,157.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1070.0,203.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1069.67,200){\rule{0.400pt}{8.913pt}}
\multiput(1069.17,200.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1070.0,200.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1071.0,237.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1071,322.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,323.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1072.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1071.67,125){\rule{0.400pt}{56.371pt}}
\multiput(1071.17,125.00)(1.000,117.000){2}{\rule{0.400pt}{28.185pt}}
\put(1072.0,125.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1073.0,261.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1072.67,139){\rule{0.400pt}{59.261pt}}
\multiput(1072.17,262.00)(1.000,-123.000){2}{\rule{0.400pt}{29.631pt}}
\put(1073.0,261.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1074.0,139.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1073.67,75){\rule{0.400pt}{26.258pt}}
\multiput(1073.17,75.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1074.0,75.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(1075.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1074.67,149){\rule{0.400pt}{53.480pt}}
\multiput(1074.17,149.00)(1.000,111.000){2}{\rule{0.400pt}{26.740pt}}
\put(1075.0,149.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1076.0,371.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1075.67,230){\rule{0.400pt}{9.877pt}}
\multiput(1075.17,230.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1076.0,230.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1077.0,271.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1076.67,135){\rule{0.400pt}{28.185pt}}
\multiput(1076.17,193.50)(1.000,-58.500){2}{\rule{0.400pt}{14.093pt}}
\put(1077.0,252.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(1078.0,135.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1077.67,231){\rule{0.400pt}{41.917pt}}
\multiput(1077.17,231.00)(1.000,87.000){2}{\rule{0.400pt}{20.958pt}}
\put(1078.0,231.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1078.67,88){\rule{0.400pt}{31.799pt}}
\multiput(1078.17,88.00)(1.000,66.000){2}{\rule{0.400pt}{15.899pt}}
\put(1079.0,88.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(1080.0,220.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1079.67,214){\rule{0.400pt}{28.426pt}}
\multiput(1079.17,214.00)(1.000,59.000){2}{\rule{0.400pt}{14.213pt}}
\put(1080.0,214.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1081.0,118.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1080.67,172){\rule{0.400pt}{23.126pt}}
\multiput(1080.17,220.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1081.0,118.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1082.0,172.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1081.67,136){\rule{0.400pt}{62.875pt}}
\multiput(1081.17,136.00)(1.000,130.500){2}{\rule{0.400pt}{31.437pt}}
\put(1082.0,136.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1083.0,91.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(1082.67,130){\rule{0.400pt}{43.362pt}}
\multiput(1082.17,130.00)(1.000,90.000){2}{\rule{0.400pt}{21.681pt}}
\put(1083.0,91.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1084.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1083.67,331){\rule{0.400pt}{16.381pt}}
\multiput(1083.17,365.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1084.0,305.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1085.0,253.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1084.67,233){\rule{0.400pt}{8.432pt}}
\multiput(1084.17,250.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1085.0,253.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1086.0,233.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1085.67,158){\rule{0.400pt}{6.263pt}}
\multiput(1085.17,171.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1086.0,184.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1087.0,158.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1086.67,95){\rule{0.400pt}{23.126pt}}
\multiput(1086.17,143.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1087.0,191.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1088.0,95.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1087.67,91){\rule{0.400pt}{9.395pt}}
\multiput(1087.17,91.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1088.0,91.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1088.67,340){\rule{0.400pt}{14.936pt}}
\multiput(1088.17,340.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1089.0,130.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(1090.0,90.0){\rule[-0.200pt]{0.400pt}{75.161pt}}
\put(1089.67,255){\rule{0.400pt}{15.418pt}}
\multiput(1089.17,287.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1090.0,90.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1091.0,228.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1090.67,260){\rule{0.400pt}{6.745pt}}
\multiput(1090.17,260.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1091.0,228.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1092.0,166.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1091.67,193){\rule{0.400pt}{2.891pt}}
\multiput(1091.17,193.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1092.0,166.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1092.67,371){\rule{0.400pt}{8.432pt}}
\multiput(1092.17,371.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1093.0,205.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1094.0,128.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(1094.0,128.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1093.67,109){\rule{0.400pt}{11.322pt}}
\multiput(1093.17,109.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1094.0,109.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1095.0,156.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1094.67,140){\rule{0.400pt}{29.149pt}}
\multiput(1094.17,140.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(1095.0,140.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1096.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1095.67,242){\rule{0.400pt}{2.168pt}}
\multiput(1095.17,242.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1096.0,242.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1097.0,158.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1096.67,82){\rule{0.400pt}{70.343pt}}
\multiput(1096.17,228.00)(1.000,-146.000){2}{\rule{0.400pt}{35.171pt}}
\put(1097.0,158.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(1098.0,82.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(1097.67,154){\rule{0.400pt}{11.322pt}}
\multiput(1097.17,154.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1098.0,154.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1099.0,79.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1098.67,110){\rule{0.400pt}{17.345pt}}
\multiput(1098.17,146.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1099.0,79.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1100.0,82.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1099.67,128){\rule{0.400pt}{13.490pt}}
\multiput(1099.17,156.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1100.0,82.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1101.0,128.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1100.67,91){\rule{0.400pt}{55.407pt}}
\multiput(1100.17,91.00)(1.000,115.000){2}{\rule{0.400pt}{27.703pt}}
\put(1101.0,91.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1102.0,181.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1101.67,228){\rule{0.400pt}{30.112pt}}
\multiput(1101.17,290.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(1102.0,181.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1103.0,157.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1102.67,328){\rule{0.400pt}{22.645pt}}
\multiput(1102.17,375.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1103.0,157.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(1104.0,73.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(1103.67,171){\rule{0.400pt}{61.430pt}}
\multiput(1103.17,298.50)(1.000,-127.500){2}{\rule{0.400pt}{30.715pt}}
\put(1104.0,73.0){\rule[-0.200pt]{0.400pt}{85.038pt}}
\put(1104.67,312){\rule{0.400pt}{13.250pt}}
\multiput(1104.17,339.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1105.0,171.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1106.0,312.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1105.67,145){\rule{0.400pt}{56.852pt}}
\multiput(1105.17,145.00)(1.000,118.000){2}{\rule{0.400pt}{28.426pt}}
\put(1106.0,145.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(1106.67,73){\rule{0.400pt}{52.275pt}}
\multiput(1106.17,73.00)(1.000,108.500){2}{\rule{0.400pt}{26.138pt}}
\put(1107.0,73.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(1108.0,104.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1107.67,167){\rule{0.400pt}{39.508pt}}
\multiput(1107.17,167.00)(1.000,82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1108.0,104.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1109.0,86.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(1108.67,363){\rule{0.400pt}{12.045pt}}
\multiput(1108.17,388.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1109.0,86.0){\rule[-0.200pt]{0.400pt}{78.774pt}}
\put(1110.0,363.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1109.67,74){\rule{0.400pt}{21.922pt}}
\multiput(1109.17,119.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1110.0,165.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(1111.0,74.0){\rule[-0.200pt]{0.400pt}{66.729pt}}
\put(1110.67,291){\rule{0.400pt}{3.854pt}}
\multiput(1110.17,291.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1111.0,291.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1112.0,131.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(1111.67,173){\rule{0.400pt}{4.095pt}}
\multiput(1111.17,181.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1112.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1113.0,173.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(1112.67,208){\rule{0.400pt}{40.230pt}}
\multiput(1112.17,208.00)(1.000,83.500){2}{\rule{0.400pt}{20.115pt}}
\put(1113.0,208.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1113.67,116){\rule{0.400pt}{28.185pt}}
\multiput(1113.17,116.00)(1.000,58.500){2}{\rule{0.400pt}{14.093pt}}
\put(1114.0,116.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1115.0,233.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1114.67,72){\rule{0.400pt}{79.256pt}}
\multiput(1114.17,72.00)(1.000,164.500){2}{\rule{0.400pt}{39.628pt}}
\put(1115.0,72.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1116.0,97.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(1115.67,134){\rule{0.400pt}{39.749pt}}
\multiput(1115.17,134.00)(1.000,82.500){2}{\rule{0.400pt}{19.874pt}}
\put(1116.0,97.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1116.67,70){\rule{0.400pt}{71.306pt}}
\multiput(1116.17,70.00)(1.000,148.000){2}{\rule{0.400pt}{35.653pt}}
\put(1117.0,70.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1118.0,295.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1117.67,288){\rule{0.400pt}{6.263pt}}
\multiput(1117.17,301.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1118.0,295.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1118.67,101){\rule{0.400pt}{58.057pt}}
\multiput(1118.17,101.00)(1.000,120.500){2}{\rule{0.400pt}{29.028pt}}
\put(1119.0,101.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1120.0,135.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1120.0,135.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(1119.67,101){\rule{0.400pt}{65.284pt}}
\multiput(1119.17,101.00)(1.000,135.500){2}{\rule{0.400pt}{32.642pt}}
\put(1120.0,101.0){\rule[-0.200pt]{0.400pt}{69.379pt}}
\put(1120.67,140){\rule{0.400pt}{54.202pt}}
\multiput(1120.17,140.00)(1.000,112.500){2}{\rule{0.400pt}{27.101pt}}
\put(1121.0,140.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1121.67,342){\rule{0.400pt}{9.154pt}}
\multiput(1121.17,361.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1122.0,365.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1123.0,102.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(1122.67,246){\rule{0.400pt}{18.549pt}}
\multiput(1122.17,246.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1123.0,102.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1124.0,323.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1123.67,94){\rule{0.400pt}{62.875pt}}
\multiput(1123.17,94.00)(1.000,130.500){2}{\rule{0.400pt}{31.437pt}}
\put(1124.0,94.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(1124.67,108){\rule{0.400pt}{22.645pt}}
\multiput(1124.17,108.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1125.0,108.0){\rule[-0.200pt]{0.400pt}{59.502pt}}
\put(1125.67,310){\rule{0.400pt}{15.418pt}}
\multiput(1125.17,310.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(1126.0,202.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1127.0,212.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1126.67,172){\rule{0.400pt}{35.894pt}}
\multiput(1126.17,246.50)(1.000,-74.500){2}{\rule{0.400pt}{17.947pt}}
\put(1127.0,212.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1128.0,102.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1127.67,119){\rule{0.400pt}{48.662pt}}
\multiput(1127.17,119.00)(1.000,101.000){2}{\rule{0.400pt}{24.331pt}}
\put(1128.0,102.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1129.0,321.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1128.67,101){\rule{0.400pt}{61.430pt}}
\multiput(1128.17,101.00)(1.000,127.500){2}{\rule{0.400pt}{30.715pt}}
\put(1129.0,101.0){\rule[-0.200pt]{0.400pt}{72.993pt}}
\put(1129.67,316){\rule{0.400pt}{26.499pt}}
\multiput(1129.17,371.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(1130.0,356.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1131.0,154.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1130.67,69){\rule{0.400pt}{79.497pt}}
\multiput(1130.17,234.00)(1.000,-165.000){2}{\rule{0.400pt}{39.748pt}}
\put(1131.0,154.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(1132.0,69.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1132.0,182.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1132.0,182.0){\usebox{\plotpoint}}
\put(1133.0,182.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1132.67,130){\rule{0.400pt}{67.693pt}}
\multiput(1132.17,130.00)(1.000,140.500){2}{\rule{0.400pt}{33.846pt}}
\put(1133.0,130.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1134.0,190.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1133.67,339){\rule{0.400pt}{11.804pt}}
\multiput(1133.17,339.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1134.0,190.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1134.67,94){\rule{0.400pt}{40.471pt}}
\multiput(1134.17,94.00)(1.000,84.000){2}{\rule{0.400pt}{20.236pt}}
\put(1135.0,94.0){\rule[-0.200pt]{0.400pt}{70.825pt}}
\put(1136.0,262.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\end{picture}

\medskip
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,270.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,144){\makebox(0,0)[r]{-0.8}}
\put(1116.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,176){\makebox(0,0)[r]{-0.6}}
\put(1116.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,207){\makebox(0,0)[r]{-0.4}}
\put(1116.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,239){\makebox(0,0)[r]{-0.2}}
\put(1116.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,270){\makebox(0,0)[r]{0}}
\put(1116.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{0.2}}
\put(1116.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,333){\makebox(0,0)[r]{0.4}}
\put(1116.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,364){\makebox(0,0)[r]{0.6}}
\put(1116.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,396){\makebox(0,0)[r]{0.8}}
\put(1116.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{1}}
\put(1116.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){500}}
\put(373.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,68){\makebox(0,0){1000}}
\put(525.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1500}}
\put(678.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){2000}}
\put(831.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,68){\makebox(0,0){2500}}
\put(983.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){3000}}
\put(1136.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,270){\makebox(0,0){$m(t)$}}
\put(678,23){\makebox(0,0){$t$}}
\put(251,239){\makebox(0,0)[l]{$Symmetric ~phase$}}
\put(251,176){\makebox(0,0)[l]{$Q = 0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220,423){\usebox{\plotpoint}}
\put(220.0,423.0){\usebox{\plotpoint}}
\put(221.0,422.0){\usebox{\plotpoint}}
\put(221,421.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,422.0){\usebox{\plotpoint}}
\put(222,422){\usebox{\plotpoint}}
\put(222.0,422.0){\usebox{\plotpoint}}
\put(222,421.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,422.0){\usebox{\plotpoint}}
\put(223.0,422.0){\usebox{\plotpoint}}
\put(224,421.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,422.0){\usebox{\plotpoint}}
\put(225,423){\usebox{\plotpoint}}
\put(225.0,422.0){\usebox{\plotpoint}}
\put(226,421.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,422.0){\usebox{\plotpoint}}
\put(227,423){\usebox{\plotpoint}}
\put(227,423){\usebox{\plotpoint}}
\put(227,421.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228,422){\usebox{\plotpoint}}
\put(228,422){\usebox{\plotpoint}}
\put(228.0,422.0){\usebox{\plotpoint}}
\put(229,421.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,422.0){\usebox{\plotpoint}}
\put(230,422){\usebox{\plotpoint}}
\put(230,421.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,422.0){\usebox{\plotpoint}}
\put(231.0,421.0){\usebox{\plotpoint}}
\put(231.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,423.0){\usebox{\plotpoint}}
\put(232.0,422.0){\usebox{\plotpoint}}
\put(232,421.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,422.0){\usebox{\plotpoint}}
\put(233.0,422.0){\usebox{\plotpoint}}
\put(233,421.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,422.0){\usebox{\plotpoint}}
\put(234,423){\usebox{\plotpoint}}
\put(234,420.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,421.0){\usebox{\plotpoint}}
\put(235.0,421.0){\usebox{\plotpoint}}
\put(235.0,422.0){\usebox{\plotpoint}}
\put(236.0,422.0){\usebox{\plotpoint}}
\put(236,421.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,422.0){\usebox{\plotpoint}}
\put(237,420.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,422.0){\usebox{\plotpoint}}
\put(238,421.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,422.0){\usebox{\plotpoint}}
\put(239.0,422.0){\usebox{\plotpoint}}
\put(239.0,422.0){\usebox{\plotpoint}}
\put(240,420.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,421.0){\usebox{\plotpoint}}
\put(241,422){\usebox{\plotpoint}}
\put(241,422){\usebox{\plotpoint}}
\put(241,420.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.0,423.0){\usebox{\plotpoint}}
\put(243.0,422.0){\usebox{\plotpoint}}
\put(243.0,422.0){\usebox{\plotpoint}}
\put(244.0,422.0){\usebox{\plotpoint}}
\put(244,421.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,422.0){\usebox{\plotpoint}}
\put(245,420.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,422.0){\usebox{\plotpoint}}
\put(246,421.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,421.0){\usebox{\plotpoint}}
\put(247,420.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,422.0){\usebox{\plotpoint}}
\put(248.0,422.0){\usebox{\plotpoint}}
\put(249,421.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,422.0){\usebox{\plotpoint}}
\put(250.0,422.0){\usebox{\plotpoint}}
\put(250.0,422.0){\usebox{\plotpoint}}
\put(250.0,423.0){\usebox{\plotpoint}}
\put(251,421.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,422.0){\usebox{\plotpoint}}
\put(252,423){\usebox{\plotpoint}}
\put(252,421.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,422.0){\usebox{\plotpoint}}
\put(253,423){\usebox{\plotpoint}}
\put(253,423){\usebox{\plotpoint}}
\put(253.0,423.0){\usebox{\plotpoint}}
\put(254.0,422.0){\usebox{\plotpoint}}
\put(254.0,422.0){\usebox{\plotpoint}}
\put(255.0,422.0){\usebox{\plotpoint}}
\put(255.0,422.0){\usebox{\plotpoint}}
\put(255.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,422.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,422.0){\usebox{\plotpoint}}
\put(258,421.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,423.0){\usebox{\plotpoint}}
\put(258.67,421){\rule{0.400pt}{0.482pt}}
\multiput(258.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,422.0){\usebox{\plotpoint}}
\put(260,421){\usebox{\plotpoint}}
\put(260,421.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,421.0){\usebox{\plotpoint}}
\put(261,423){\usebox{\plotpoint}}
\put(261,423){\usebox{\plotpoint}}
\put(260.67,421){\rule{0.400pt}{0.482pt}}
\multiput(260.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,421.0){\usebox{\plotpoint}}
\put(263,421.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,422.0){\usebox{\plotpoint}}
\put(264.0,422.0){\usebox{\plotpoint}}
\put(266,420.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267,421.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,421.0){\usebox{\plotpoint}}
\put(268.0,422.0){\usebox{\plotpoint}}
\put(268.0,422.0){\usebox{\plotpoint}}
\put(269.0,422.0){\usebox{\plotpoint}}
\put(269.0,423.0){\usebox{\plotpoint}}
\put(270.0,422.0){\usebox{\plotpoint}}
\put(270.0,422.0){\usebox{\plotpoint}}
\put(271,421.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,422.0){\usebox{\plotpoint}}
\put(272,422){\usebox{\plotpoint}}
\put(272,422){\usebox{\plotpoint}}
\put(272.0,422.0){\usebox{\plotpoint}}
\put(273.0,422.0){\usebox{\plotpoint}}
\put(273,421.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,422.0){\usebox{\plotpoint}}
\put(274.0,422.0){\usebox{\plotpoint}}
\put(274.0,422.0){\usebox{\plotpoint}}
\put(274.0,423.0){\usebox{\plotpoint}}
\put(275,420.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,421.0){\usebox{\plotpoint}}
\put(276,421.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,421.0){\usebox{\plotpoint}}
\put(277,423){\usebox{\plotpoint}}
\put(277,423){\usebox{\plotpoint}}
\put(277.0,423.0){\usebox{\plotpoint}}
\put(278.0,422.0){\usebox{\plotpoint}}
\put(279,421.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,422.0){\usebox{\plotpoint}}
\put(280,423){\usebox{\plotpoint}}
\put(280,420.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,422.0){\usebox{\plotpoint}}
\put(281.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,423.0){\usebox{\plotpoint}}
\put(282,420.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,422.0){\usebox{\plotpoint}}
\put(283,421.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,422.0){\usebox{\plotpoint}}
\put(284.0,422.0){\usebox{\plotpoint}}
\put(284.0,422.0){\usebox{\plotpoint}}
\put(284.67,422){\rule{0.400pt}{0.482pt}}
\multiput(284.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,422.0){\usebox{\plotpoint}}
\put(286.0,423.0){\usebox{\plotpoint}}
\put(287.0,422.0){\usebox{\plotpoint}}
\put(287,421.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,422.0){\usebox{\plotpoint}}
\put(288,422){\usebox{\plotpoint}}
\put(288.0,422.0){\usebox{\plotpoint}}
\put(288.0,423.0){\usebox{\plotpoint}}
\put(289,421.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,422.0){\usebox{\plotpoint}}
\put(290,423){\usebox{\plotpoint}}
\put(290,423){\usebox{\plotpoint}}
\put(290,421.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,422){\usebox{\plotpoint}}
\put(291,422){\usebox{\plotpoint}}
\put(291,422){\usebox{\plotpoint}}
\put(291.0,422.0){\usebox{\plotpoint}}
\put(292,421.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,422.0){\usebox{\plotpoint}}
\put(293,422){\usebox{\plotpoint}}
\put(293,420.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,421.0){\usebox{\plotpoint}}
\put(294,422){\usebox{\plotpoint}}
\put(294,422){\usebox{\plotpoint}}
\put(294.0,422.0){\usebox{\plotpoint}}
\put(295,421.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,422.0){\usebox{\plotpoint}}
\put(296.0,422.0){\usebox{\plotpoint}}
\put(296.0,423.0){\usebox{\plotpoint}}
\put(297,421.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,422.0){\usebox{\plotpoint}}
\put(298.0,422.0){\usebox{\plotpoint}}
\put(298.0,422.0){\usebox{\plotpoint}}
\put(299,421.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,423.0){\usebox{\plotpoint}}
\put(300,422){\usebox{\plotpoint}}
\put(300,422){\usebox{\plotpoint}}
\put(299.67,422){\rule{0.400pt}{0.482pt}}
\multiput(299.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,422.0){\usebox{\plotpoint}}
\put(302.0,421.0){\usebox{\plotpoint}}
\put(302,421.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,421.0){\usebox{\plotpoint}}
\put(303,423){\usebox{\plotpoint}}
\put(303,423){\usebox{\plotpoint}}
\put(303,421.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,422){\usebox{\plotpoint}}
\put(304,422){\usebox{\plotpoint}}
\put(304.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,421.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,422.0){\usebox{\plotpoint}}
\put(307,422){\usebox{\plotpoint}}
\put(307,422){\usebox{\plotpoint}}
\put(307.0,422.0){\usebox{\plotpoint}}
\put(308.0,422.0){\usebox{\plotpoint}}
\put(309,421.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,423.0){\usebox{\plotpoint}}
\put(310,422){\usebox{\plotpoint}}
\put(310,422){\usebox{\plotpoint}}
\put(310.0,422.0){\usebox{\plotpoint}}
\put(311,421.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,422.0){\usebox{\plotpoint}}
\put(312.0,422.0){\usebox{\plotpoint}}
\put(312.0,422.0){\usebox{\plotpoint}}
\put(312.0,422.0){\usebox{\plotpoint}}
\put(313.0,421.0){\usebox{\plotpoint}}
\put(313.0,421.0){\usebox{\plotpoint}}
\put(313,420.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,421.0){\usebox{\plotpoint}}
\put(314,422){\usebox{\plotpoint}}
\put(314,422){\usebox{\plotpoint}}
\put(314,421.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,420.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,422.0){\usebox{\plotpoint}}
\put(316.0,421.0){\usebox{\plotpoint}}
\put(316.0,421.0){\usebox{\plotpoint}}
\put(316.0,421.0){\usebox{\plotpoint}}
\put(316.0,422.0){\usebox{\plotpoint}}
\put(317.0,422.0){\usebox{\plotpoint}}
\put(317.0,423.0){\usebox{\plotpoint}}
\put(318.0,422.0){\usebox{\plotpoint}}
\put(318.0,422.0){\usebox{\plotpoint}}
\put(319,420.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,421.0){\usebox{\plotpoint}}
\put(320,422){\usebox{\plotpoint}}
\put(320.0,422.0){\usebox{\plotpoint}}
\put(320.0,422.0){\usebox{\plotpoint}}
\put(320.0,422.0){\usebox{\plotpoint}}
\put(321,421.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,422.0){\usebox{\plotpoint}}
\put(322.0,422.0){\usebox{\plotpoint}}
\put(322.0,423.0){\usebox{\plotpoint}}
\put(323.0,422.0){\usebox{\plotpoint}}
\put(323.0,422.0){\usebox{\plotpoint}}
\put(323.0,423.0){\usebox{\plotpoint}}
\put(324.0,422.0){\usebox{\plotpoint}}
\put(324.0,422.0){\usebox{\plotpoint}}
\put(325.0,422.0){\usebox{\plotpoint}}
\put(325.0,422.0){\usebox{\plotpoint}}
\put(325.0,422.0){\usebox{\plotpoint}}
\put(326,421.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,422.0){\usebox{\plotpoint}}
\put(327.0,422.0){\usebox{\plotpoint}}
\put(327.0,422.0){\usebox{\plotpoint}}
\put(327.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(331.0,422.0){\usebox{\plotpoint}}
\put(331.0,422.0){\usebox{\plotpoint}}
\put(331.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.67,422){\rule{0.400pt}{0.482pt}}
\multiput(332.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334,422){\usebox{\plotpoint}}
\put(334.0,422.0){\usebox{\plotpoint}}
\put(334.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,420.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,422){\usebox{\plotpoint}}
\put(337,422){\usebox{\plotpoint}}
\put(337,421.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,423){\usebox{\plotpoint}}
\put(338.0,422.0){\usebox{\plotpoint}}
\put(338.0,422.0){\usebox{\plotpoint}}
\put(338.0,423.0){\usebox{\plotpoint}}
\put(339.0,422.0){\usebox{\plotpoint}}
\put(339.0,422.0){\usebox{\plotpoint}}
\put(340,420.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,421.0){\usebox{\plotpoint}}
\put(341,420.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,421.0){\usebox{\plotpoint}}
\put(342.0,421.0){\usebox{\plotpoint}}
\put(342,421.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,421.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,422.0){\usebox{\plotpoint}}
\put(344,422){\usebox{\plotpoint}}
\put(344,422){\usebox{\plotpoint}}
\put(344.0,422.0){\usebox{\plotpoint}}
\put(345.0,422.0){\usebox{\plotpoint}}
\put(345,421.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,422.0){\usebox{\plotpoint}}
\put(346,423){\usebox{\plotpoint}}
\put(346.0,422.0){\usebox{\plotpoint}}
\put(347,421.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,422.0){\usebox{\plotpoint}}
\put(348.0,422.0){\usebox{\plotpoint}}
\put(348.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,421.0){\usebox{\plotpoint}}
\put(350,421.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,421.0){\usebox{\plotpoint}}
\put(351,423){\usebox{\plotpoint}}
\put(351,421.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,422.0){\usebox{\plotpoint}}
\put(352.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,421.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,422){\usebox{\plotpoint}}
\put(353,422){\usebox{\plotpoint}}
\put(353,422){\usebox{\plotpoint}}
\put(353,421.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,423){\usebox{\plotpoint}}
\put(354,423){\usebox{\plotpoint}}
\put(354,421.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,422){\usebox{\plotpoint}}
\put(355,421.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,422.0){\usebox{\plotpoint}}
\put(356.0,421.0){\usebox{\plotpoint}}
\put(356,421.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357,421.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,422.0){\usebox{\plotpoint}}
\put(358,422){\usebox{\plotpoint}}
\put(358,422){\usebox{\plotpoint}}
\put(361,421.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,421.0){\usebox{\plotpoint}}
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(367.0,422.0){\usebox{\plotpoint}}
\put(367,421.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,422.0){\usebox{\plotpoint}}
\put(368.0,422.0){\usebox{\plotpoint}}
\put(368.0,422.0){\usebox{\plotpoint}}
\put(368.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,422.0){\usebox{\plotpoint}}
\put(370.0,423.0){\usebox{\plotpoint}}
\put(371.0,422.0){\usebox{\plotpoint}}
\put(371.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,422.0){\usebox{\plotpoint}}
\put(373.0,423.0){\usebox{\plotpoint}}
\put(374,420.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,422){\usebox{\plotpoint}}
\put(375,422){\usebox{\plotpoint}}
\put(375,421.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,422.0){\usebox{\plotpoint}}
\put(376.0,422.0){\usebox{\plotpoint}}
\put(377,421.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,422.0){\usebox{\plotpoint}}
\put(378,422){\usebox{\plotpoint}}
\put(378.0,421.0){\usebox{\plotpoint}}
\put(378,421.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,421.0){\usebox{\plotpoint}}
\put(379,423){\usebox{\plotpoint}}
\put(379,423){\usebox{\plotpoint}}
\put(379.0,423.0){\usebox{\plotpoint}}
\put(380,420.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,422.0){\usebox{\plotpoint}}
\put(381,421.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,421.0){\usebox{\plotpoint}}
\put(382,423){\usebox{\plotpoint}}
\put(382,423){\usebox{\plotpoint}}
\put(382.0,422.0){\usebox{\plotpoint}}
\put(382.0,422.0){\usebox{\plotpoint}}
\put(383.0,421.0){\usebox{\plotpoint}}
\put(383.0,421.0){\usebox{\plotpoint}}
\put(383.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(386.0,422.0){\usebox{\plotpoint}}
\put(386,420.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387,422){\usebox{\plotpoint}}
\put(387,422){\usebox{\plotpoint}}
\put(387.0,422.0){\usebox{\plotpoint}}
\put(388.0,422.0){\usebox{\plotpoint}}
\put(388.0,423.0){\usebox{\plotpoint}}
\put(389.0,422.0){\usebox{\plotpoint}}
\put(389.0,422.0){\usebox{\plotpoint}}
\put(389.0,423.0){\usebox{\plotpoint}}
\put(390,421.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,422.0){\usebox{\plotpoint}}
\put(391,423){\usebox{\plotpoint}}
\put(391,423){\usebox{\plotpoint}}
\put(391,421.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,422.0){\usebox{\plotpoint}}
\put(392.0,422.0){\usebox{\plotpoint}}
\put(392.0,422.0){\usebox{\plotpoint}}
\put(393.0,422.0){\usebox{\plotpoint}}
\put(393.0,422.0){\usebox{\plotpoint}}
\put(393.0,422.0){\usebox{\plotpoint}}
\put(394.0,422.0){\usebox{\plotpoint}}
\put(394.0,422.0){\usebox{\plotpoint}}
\put(394.0,422.0){\usebox{\plotpoint}}
\put(395.0,421.0){\usebox{\plotpoint}}
\put(395.0,421.0){\usebox{\plotpoint}}
\put(395.0,422.0){\usebox{\plotpoint}}
\put(396.0,422.0){\usebox{\plotpoint}}
\put(396.0,422.0){\usebox{\plotpoint}}
\put(396.0,422.0){\usebox{\plotpoint}}
\put(397.0,422.0){\usebox{\plotpoint}}
\put(397.0,422.0){\usebox{\plotpoint}}
\put(397.0,422.0){\usebox{\plotpoint}}
\put(398.0,421.0){\usebox{\plotpoint}}
\put(398.0,421.0){\usebox{\plotpoint}}
\put(398.0,422.0){\usebox{\plotpoint}}
\put(399.0,422.0){\usebox{\plotpoint}}
\put(399.0,423.0){\usebox{\plotpoint}}
\put(400.0,422.0){\usebox{\plotpoint}}
\put(401,420.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,422.0){\usebox{\plotpoint}}
\put(402,421){\usebox{\plotpoint}}
\put(402,420.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,421.0){\usebox{\plotpoint}}
\put(403.0,421.0){\usebox{\plotpoint}}
\put(403,420.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,421.0){\usebox{\plotpoint}}
\put(404,422){\usebox{\plotpoint}}
\put(404,422){\usebox{\plotpoint}}
\put(404,422){\usebox{\plotpoint}}
\put(404.0,422.0){\usebox{\plotpoint}}
\put(405,420.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,421.0){\usebox{\plotpoint}}
\put(406,422){\usebox{\plotpoint}}
\put(406,421.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,422.0){\usebox{\plotpoint}}
\put(407,422){\usebox{\plotpoint}}
\put(407.0,422.0){\usebox{\plotpoint}}
\put(407.0,422.0){\usebox{\plotpoint}}
\put(407.0,422.0){\usebox{\plotpoint}}
\put(408.0,421.0){\usebox{\plotpoint}}
\put(408.0,421.0){\usebox{\plotpoint}}
\put(408.0,422.0){\usebox{\plotpoint}}
\put(409.0,422.0){\usebox{\plotpoint}}
\put(409.0,423.0){\usebox{\plotpoint}}
\put(410,421.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,422.0){\usebox{\plotpoint}}
\put(411,423){\usebox{\plotpoint}}
\put(411,423){\usebox{\plotpoint}}
\put(411.0,422.0){\usebox{\plotpoint}}
\put(413,421.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414,423){\usebox{\plotpoint}}
\put(414.0,422.0){\usebox{\plotpoint}}
\put(414.0,422.0){\usebox{\plotpoint}}
\put(414.0,423.0){\usebox{\plotpoint}}
\put(415.0,422.0){\usebox{\plotpoint}}
\put(415.0,422.0){\usebox{\plotpoint}}
\put(416.0,422.0){\usebox{\plotpoint}}
\put(416.0,423.0){\usebox{\plotpoint}}
\put(417.0,422.0){\usebox{\plotpoint}}
\put(417.0,422.0){\usebox{\plotpoint}}
\put(418.0,422.0){\usebox{\plotpoint}}
\put(418,420.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419.0,421.0){\usebox{\plotpoint}}
\put(419.0,421.0){\usebox{\plotpoint}}
\put(419.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422.0,421.0){\usebox{\plotpoint}}
\put(422.0,421.0){\usebox{\plotpoint}}
\put(422.0,422.0){\usebox{\plotpoint}}
\put(423.0,421.0){\usebox{\plotpoint}}
\put(423.0,421.0){\usebox{\plotpoint}}
\put(423.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,421.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,422.0){\usebox{\plotpoint}}
\put(427,422){\usebox{\plotpoint}}
\put(427.0,422.0){\usebox{\plotpoint}}
\put(427.0,423.0){\usebox{\plotpoint}}
\put(428.0,422.0){\usebox{\plotpoint}}
\put(428.0,422.0){\usebox{\plotpoint}}
\put(428.0,423.0){\usebox{\plotpoint}}
\put(429.0,422.0){\usebox{\plotpoint}}
\put(429.0,422.0){\usebox{\plotpoint}}
\put(430.0,422.0){\usebox{\plotpoint}}
\put(430.0,422.0){\usebox{\plotpoint}}
\put(430.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,422.0){\usebox{\plotpoint}}
\put(432.0,423.0){\usebox{\plotpoint}}
\put(433.0,422.0){\usebox{\plotpoint}}
\put(433.0,422.0){\usebox{\plotpoint}}
\put(434.0,421.0){\usebox{\plotpoint}}
\put(434,421.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,421.0){\usebox{\plotpoint}}
\put(435,423){\usebox{\plotpoint}}
\put(435,423){\usebox{\plotpoint}}
\put(435,421.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,422.0){\usebox{\plotpoint}}
\put(436,421.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,422.0){\usebox{\plotpoint}}
\put(437.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.0,421.0){\usebox{\plotpoint}}
\put(437.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440.0,421.0){\usebox{\plotpoint}}
\put(440.0,421.0){\usebox{\plotpoint}}
\put(440,420.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,421.0){\usebox{\plotpoint}}
\put(441,422){\usebox{\plotpoint}}
\put(441,422){\usebox{\plotpoint}}
\put(441,421.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,422.0){\usebox{\plotpoint}}
\put(442.0,422.0){\usebox{\plotpoint}}
\put(443,421.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,422.0){\usebox{\plotpoint}}
\put(444.0,422.0){\usebox{\plotpoint}}
\put(444,420.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,422){\usebox{\plotpoint}}
\put(445,421.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,422.0){\usebox{\plotpoint}}
\put(446.0,422.0){\usebox{\plotpoint}}
\put(446.0,422.0){\usebox{\plotpoint}}
\put(446.0,422.0){\usebox{\plotpoint}}
\put(447.0,422.0){\usebox{\plotpoint}}
\put(447.0,422.0){\usebox{\plotpoint}}
\put(447.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450.0,422.0){\usebox{\plotpoint}}
\put(450.0,423.0){\usebox{\plotpoint}}
\put(451,421.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,422.0){\usebox{\plotpoint}}
\put(452,423){\usebox{\plotpoint}}
\put(452.0,422.0){\usebox{\plotpoint}}
\put(452.0,422.0){\usebox{\plotpoint}}
\put(453.0,422.0){\usebox{\plotpoint}}
\put(453.0,422.0){\usebox{\plotpoint}}
\put(453.0,422.0){\usebox{\plotpoint}}
\put(454.0,421.0){\usebox{\plotpoint}}
\put(454.0,421.0){\usebox{\plotpoint}}
\put(454.0,421.0){\usebox{\plotpoint}}
\put(454.0,421.0){\usebox{\plotpoint}}
\put(455.0,421.0){\usebox{\plotpoint}}
\put(456,420.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,422.0){\usebox{\plotpoint}}
\put(457.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,423.0){\usebox{\plotpoint}}
\put(458,420.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459,422){\usebox{\plotpoint}}
\put(459.0,421.0){\usebox{\plotpoint}}
\put(459.0,421.0){\usebox{\plotpoint}}
\put(460.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,423.0){\usebox{\plotpoint}}
\put(461.0,422.0){\usebox{\plotpoint}}
\put(461.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,422.0){\usebox{\plotpoint}}
\put(463.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,420.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,421.0){\usebox{\plotpoint}}
\put(466.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,422.0){\usebox{\plotpoint}}
\put(466.0,422.0){\usebox{\plotpoint}}
\put(467.0,421.0){\usebox{\plotpoint}}
\put(467.0,421.0){\usebox{\plotpoint}}
\put(468.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,423.0){\usebox{\plotpoint}}
\put(469.0,422.0){\usebox{\plotpoint}}
\put(469.0,422.0){\usebox{\plotpoint}}
\put(470,421.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,422.0){\usebox{\plotpoint}}
\put(471,422){\usebox{\plotpoint}}
\put(471,421.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,422.0){\usebox{\plotpoint}}
\put(472,422){\usebox{\plotpoint}}
\put(472,422){\usebox{\plotpoint}}
\put(472,421.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,423){\usebox{\plotpoint}}
\put(473,423){\usebox{\plotpoint}}
\put(473,423){\usebox{\plotpoint}}
\put(473,421.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.67,421){\rule{0.400pt}{0.482pt}}
\multiput(473.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,422.0){\usebox{\plotpoint}}
\put(475.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475,420.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,422.0){\usebox{\plotpoint}}
\put(476,421){\usebox{\plotpoint}}
\put(476,421){\usebox{\plotpoint}}
\put(476.0,421.0){\usebox{\plotpoint}}
\put(476.0,422.0){\usebox{\plotpoint}}
\put(477,421.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,422.0){\usebox{\plotpoint}}
\put(478,422){\usebox{\plotpoint}}
\put(478.0,421.0){\usebox{\plotpoint}}
\put(478.0,421.0){\usebox{\plotpoint}}
\put(479.0,421.0){\usebox{\plotpoint}}
\put(479.0,422.0){\usebox{\plotpoint}}
\put(480,421.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,422.0){\usebox{\plotpoint}}
\put(481,420.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,421.0){\usebox{\plotpoint}}
\put(482,422){\usebox{\plotpoint}}
\put(481.67,421){\rule{0.400pt}{0.482pt}}
\multiput(481.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,421.0){\usebox{\plotpoint}}
\put(483,423){\usebox{\plotpoint}}
\put(483.0,422.0){\usebox{\plotpoint}}
\put(483.0,422.0){\usebox{\plotpoint}}
\put(484.0,422.0){\usebox{\plotpoint}}
\put(484,421.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,422.0){\usebox{\plotpoint}}
\put(485.0,422.0){\usebox{\plotpoint}}
\put(485,421.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,422.0){\usebox{\plotpoint}}
\put(486,422){\usebox{\plotpoint}}
\put(486,421.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,422.0){\usebox{\plotpoint}}
\put(487.0,421.0){\usebox{\plotpoint}}
\put(487.0,421.0){\usebox{\plotpoint}}
\put(487.0,422.0){\usebox{\plotpoint}}
\put(488,421.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,422.0){\usebox{\plotpoint}}
\put(489,422){\usebox{\plotpoint}}
\put(489,421.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,422.0){\usebox{\plotpoint}}
\put(490.0,422.0){\usebox{\plotpoint}}
\put(490.0,422.0){\usebox{\plotpoint}}
\put(490.0,422.0){\usebox{\plotpoint}}
\put(491.0,422.0){\usebox{\plotpoint}}
\put(491.0,422.0){\usebox{\plotpoint}}
\put(491.0,422.0){\usebox{\plotpoint}}
\put(492,421.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,422.0){\usebox{\plotpoint}}
\put(493,422){\usebox{\plotpoint}}
\put(493,422){\usebox{\plotpoint}}
\put(493,421.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,422.0){\usebox{\plotpoint}}
\put(494.0,422.0){\usebox{\plotpoint}}
\put(494.0,422.0){\usebox{\plotpoint}}
\put(494.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,422.0){\usebox{\plotpoint}}
\put(496.0,423.0){\usebox{\plotpoint}}
\put(497.0,422.0){\usebox{\plotpoint}}
\put(497.0,422.0){\usebox{\plotpoint}}
\put(498.0,422.0){\usebox{\plotpoint}}
\put(498.0,423.0){\usebox{\plotpoint}}
\put(499,421.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,422.0){\usebox{\plotpoint}}
\put(500.0,422.0){\usebox{\plotpoint}}
\put(500.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,422.0){\usebox{\plotpoint}}
\put(502.0,422.0){\usebox{\plotpoint}}
\put(503,421.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,422.0){\usebox{\plotpoint}}
\put(504.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,421.0){\usebox{\plotpoint}}
\put(504.0,422.0){\usebox{\plotpoint}}
\put(505.0,422.0){\usebox{\plotpoint}}
\put(505.0,423.0){\usebox{\plotpoint}}
\put(506,421.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,422.0){\usebox{\plotpoint}}
\put(507.0,422.0){\usebox{\plotpoint}}
\put(507,421.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,422.0){\usebox{\plotpoint}}
\put(508,422.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,422.0){\usebox{\plotpoint}}
\put(509,420.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510,422.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,421.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,422.0){\usebox{\plotpoint}}
\put(512.0,422.0){\usebox{\plotpoint}}
\put(512.0,423.0){\usebox{\plotpoint}}
\put(513,420.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514,422){\usebox{\plotpoint}}
\put(514,422){\usebox{\plotpoint}}
\put(514.0,422.0){\usebox{\plotpoint}}
\put(515,421.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,422.0){\usebox{\plotpoint}}
\put(516.0,422.0){\usebox{\plotpoint}}
\put(516.0,422.0){\usebox{\plotpoint}}
\put(517,421.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,422.0){\usebox{\plotpoint}}
\put(518.0,422.0){\usebox{\plotpoint}}
\put(518.0,422.0){\usebox{\plotpoint}}
\put(518.0,423.0){\usebox{\plotpoint}}
\put(519.0,422.0){\usebox{\plotpoint}}
\put(519.0,422.0){\usebox{\plotpoint}}
\put(520.0,422.0){\usebox{\plotpoint}}
\put(520.0,422.0){\usebox{\plotpoint}}
\put(520.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522.0,421.0){\usebox{\plotpoint}}
\put(522,420.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,421.0){\usebox{\plotpoint}}
\put(523,421.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524,422){\usebox{\plotpoint}}
\put(524,422){\usebox{\plotpoint}}
\put(524.0,421.0){\usebox{\plotpoint}}
\put(524.0,421.0){\usebox{\plotpoint}}
\put(525.0,421.0){\usebox{\plotpoint}}
\put(525.0,422.0){\usebox{\plotpoint}}
\put(526.0,422.0){\usebox{\plotpoint}}
\put(526.0,422.0){\usebox{\plotpoint}}
\put(526.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528.67,421){\rule{0.400pt}{0.482pt}}
\multiput(528.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,421.0){\usebox{\plotpoint}}
\put(530,423){\usebox{\plotpoint}}
\put(530,423){\usebox{\plotpoint}}
\put(530,421.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,422){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(531,420.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,421.0){\usebox{\plotpoint}}
\put(532,422){\usebox{\plotpoint}}
\put(532,422){\usebox{\plotpoint}}
\put(532,421.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,423){\usebox{\plotpoint}}
\put(533,423){\usebox{\plotpoint}}
\put(533.0,423.0){\usebox{\plotpoint}}
\put(534.0,422.0){\usebox{\plotpoint}}
\put(534.0,422.0){\usebox{\plotpoint}}
\put(534.0,422.0){\usebox{\plotpoint}}
\put(534.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536.0,422.0){\usebox{\plotpoint}}
\put(536.0,422.0){\usebox{\plotpoint}}
\put(537,421.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,422.0){\usebox{\plotpoint}}
\put(538,423){\usebox{\plotpoint}}
\put(538.0,423.0){\usebox{\plotpoint}}
\put(538,421.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,423.0){\usebox{\plotpoint}}
\put(539,422){\usebox{\plotpoint}}
\put(539.0,422.0){\usebox{\plotpoint}}
\put(539.0,423.0){\usebox{\plotpoint}}
\put(540.0,422.0){\usebox{\plotpoint}}
\put(540.0,422.0){\usebox{\plotpoint}}
\put(541.0,422.0){\usebox{\plotpoint}}
\put(541.0,422.0){\usebox{\plotpoint}}
\put(541.0,422.0){\usebox{\plotpoint}}
\put(542.0,421.0){\usebox{\plotpoint}}
\put(542.0,421.0){\usebox{\plotpoint}}
\put(542.0,422.0){\usebox{\plotpoint}}
\put(543.0,421.0){\usebox{\plotpoint}}
\put(543,421.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,421.0){\usebox{\plotpoint}}
\put(544,421.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,422.0){\usebox{\plotpoint}}
\put(545,420.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.0,422.0){\usebox{\plotpoint}}
\put(546.0,422.0){\usebox{\plotpoint}}
\put(546.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,422.0){\usebox{\plotpoint}}
\put(548.0,422.0){\usebox{\plotpoint}}
\put(548.0,422.0){\usebox{\plotpoint}}
\put(549.0,422.0){\usebox{\plotpoint}}
\put(549,420.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,422.0){\usebox{\plotpoint}}
\put(550.0,421.0){\usebox{\plotpoint}}
\put(550,420.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,421.0){\usebox{\plotpoint}}
\put(551,422){\usebox{\plotpoint}}
\put(551,421.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,422.0){\usebox{\plotpoint}}
\put(552,421.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,422.0){\usebox{\plotpoint}}
\put(553,422){\usebox{\plotpoint}}
\put(553.0,422.0){\usebox{\plotpoint}}
\put(553.0,422.0){\usebox{\plotpoint}}
\put(553.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,421.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,422.0){\usebox{\plotpoint}}
\put(556,422){\usebox{\plotpoint}}
\put(556.0,421.0){\usebox{\plotpoint}}
\put(556.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.0,423.0){\usebox{\plotpoint}}
\put(557.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.0,421.0){\usebox{\plotpoint}}
\put(558.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,423.0){\usebox{\plotpoint}}
\put(559.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(559,421.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,421.0){\usebox{\plotpoint}}
\put(560,420.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,422.0){\usebox{\plotpoint}}
\put(561.0,421.0){\usebox{\plotpoint}}
\put(561,420.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,421.0){\usebox{\plotpoint}}
\put(562,422){\usebox{\plotpoint}}
\put(562,422){\usebox{\plotpoint}}
\put(562.0,422.0){\usebox{\plotpoint}}
\put(563.0,422.0){\usebox{\plotpoint}}
\put(563.0,422.0){\usebox{\plotpoint}}
\put(563.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,422.0){\usebox{\plotpoint}}
\put(565.0,423.0){\usebox{\plotpoint}}
\put(566.0,422.0){\usebox{\plotpoint}}
\put(566.0,422.0){\usebox{\plotpoint}}
\put(567,420.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,421.0){\usebox{\plotpoint}}
\put(568,422){\usebox{\plotpoint}}
\put(568,422){\usebox{\plotpoint}}
\put(568.0,422.0){\usebox{\plotpoint}}
\put(569,421.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,422.0){\usebox{\plotpoint}}
\put(570.0,422.0){\usebox{\plotpoint}}
\put(570.0,422.0){\usebox{\plotpoint}}
\put(570.0,422.0){\usebox{\plotpoint}}
\put(571,420.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,421.0){\usebox{\plotpoint}}
\put(572,422){\usebox{\plotpoint}}
\put(572,420.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,421.0){\usebox{\plotpoint}}
\put(573.0,422.0){\usebox{\plotpoint}}
\put(573.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.0,421.0){\usebox{\plotpoint}}
\put(574.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,423.0){\usebox{\plotpoint}}
\put(574.67,421){\rule{0.400pt}{0.482pt}}
\multiput(574.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,422.0){\usebox{\plotpoint}}
\put(576.0,422.0){\usebox{\plotpoint}}
\put(576.0,423.0){\usebox{\plotpoint}}
\put(577.0,422.0){\usebox{\plotpoint}}
\put(577.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579,420.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,421.0){\usebox{\plotpoint}}
\put(580.0,421.0){\usebox{\plotpoint}}
\put(580.0,421.0){\usebox{\plotpoint}}
\put(580.0,422.0){\usebox{\plotpoint}}
\put(581,421.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,422.0){\usebox{\plotpoint}}
\put(582,422){\usebox{\plotpoint}}
\put(582,422){\usebox{\plotpoint}}
\put(582,422){\usebox{\plotpoint}}
\put(582.0,422.0){\usebox{\plotpoint}}
\put(583.0,422.0){\usebox{\plotpoint}}
\put(583.0,423.0){\usebox{\plotpoint}}
\put(584.0,422.0){\usebox{\plotpoint}}
\put(584.0,422.0){\usebox{\plotpoint}}
\put(585.0,422.0){\usebox{\plotpoint}}
\put(585.0,422.0){\usebox{\plotpoint}}
\put(585.0,422.0){\usebox{\plotpoint}}
\put(586.0,422.0){\usebox{\plotpoint}}
\put(586,420.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,422.0){\usebox{\plotpoint}}
\put(587,421){\usebox{\plotpoint}}
\put(587.0,421.0){\usebox{\plotpoint}}
\put(587.0,422.0){\usebox{\plotpoint}}
\put(588.0,422.0){\usebox{\plotpoint}}
\put(588.0,423.0){\usebox{\plotpoint}}
\put(589,420.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590,422){\usebox{\plotpoint}}
\put(590.0,422.0){\usebox{\plotpoint}}
\put(590.0,423.0){\usebox{\plotpoint}}
\put(591.0,422.0){\usebox{\plotpoint}}
\put(591.0,422.0){\usebox{\plotpoint}}
\put(592.0,421.0){\usebox{\plotpoint}}
\put(592.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592.0,423.0){\usebox{\plotpoint}}
\put(593.0,422.0){\usebox{\plotpoint}}
\put(593.0,422.0){\usebox{\plotpoint}}
\put(593.0,423.0){\usebox{\plotpoint}}
\put(594.0,422.0){\usebox{\plotpoint}}
\put(594,421.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,422.0){\usebox{\plotpoint}}
\put(595.0,421.0){\usebox{\plotpoint}}
\put(595,421.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,421.0){\usebox{\plotpoint}}
\put(596,423){\usebox{\plotpoint}}
\put(596,420.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597,421.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,422.0){\usebox{\plotpoint}}
\put(598,422){\usebox{\plotpoint}}
\put(598,422){\usebox{\plotpoint}}
\put(598.0,422.0){\usebox{\plotpoint}}
\put(599,421.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,422.0){\usebox{\plotpoint}}
\put(600,422){\usebox{\plotpoint}}
\put(600,422){\usebox{\plotpoint}}
\put(600,422){\usebox{\plotpoint}}
\put(600,420.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,421){\usebox{\plotpoint}}
\put(601.0,421.0){\usebox{\plotpoint}}
\put(601.0,422.0){\usebox{\plotpoint}}
\put(602.0,422.0){\usebox{\plotpoint}}
\put(602.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604.0,422.0){\usebox{\plotpoint}}
\put(604.0,422.0){\usebox{\plotpoint}}
\put(605.0,422.0){\usebox{\plotpoint}}
\put(605.0,422.0){\usebox{\plotpoint}}
\put(605.0,422.0){\usebox{\plotpoint}}
\put(606.0,422.0){\usebox{\plotpoint}}
\put(606.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,421.0){\usebox{\plotpoint}}
\put(607.0,421.0){\usebox{\plotpoint}}
\put(607.0,422.0){\usebox{\plotpoint}}
\put(608.0,422.0){\usebox{\plotpoint}}
\put(608.0,423.0){\usebox{\plotpoint}}
\put(609.0,422.0){\usebox{\plotpoint}}
\put(609.0,422.0){\usebox{\plotpoint}}
\put(610.0,422.0){\usebox{\plotpoint}}
\put(610,421.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,422.0){\usebox{\plotpoint}}
\put(611.0,423.0){\usebox{\plotpoint}}
\put(611,421.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,423.0){\usebox{\plotpoint}}
\put(612,422){\usebox{\plotpoint}}
\put(611.67,421){\rule{0.400pt}{0.482pt}}
\multiput(611.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,421.0){\usebox{\plotpoint}}
\put(613,421.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,422.0){\usebox{\plotpoint}}
\put(614,423){\usebox{\plotpoint}}
\put(614.0,422.0){\usebox{\plotpoint}}
\put(614.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616,420.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,421.0){\usebox{\plotpoint}}
\put(617,422){\usebox{\plotpoint}}
\put(617.0,422.0){\usebox{\plotpoint}}
\put(617.0,423.0){\usebox{\plotpoint}}
\put(618.0,422.0){\usebox{\plotpoint}}
\put(619,420.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,422.0){\usebox{\plotpoint}}
\put(620.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620,421.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,422.0){\usebox{\plotpoint}}
\put(621,423){\usebox{\plotpoint}}
\put(621,423){\usebox{\plotpoint}}
\put(621,421.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,422){\usebox{\plotpoint}}
\put(622,422){\usebox{\plotpoint}}
\put(622,422){\usebox{\plotpoint}}
\put(623,420.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,422.0){\usebox{\plotpoint}}
\put(624.0,421.0){\usebox{\plotpoint}}
\put(624.0,422.0){\usebox{\plotpoint}}
\put(625,420.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,421.0){\usebox{\plotpoint}}
\put(626,422){\usebox{\plotpoint}}
\put(626.0,422.0){\usebox{\plotpoint}}
\put(626.0,423.0){\usebox{\plotpoint}}
\put(627.0,422.0){\usebox{\plotpoint}}
\put(627.0,422.0){\usebox{\plotpoint}}
\put(628.0,422.0){\usebox{\plotpoint}}
\put(628.0,423.0){\usebox{\plotpoint}}
\put(629.0,422.0){\usebox{\plotpoint}}
\put(629,421.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,422.0){\usebox{\plotpoint}}
\put(630,422){\usebox{\plotpoint}}
\put(630,422){\usebox{\plotpoint}}
\put(630,421.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,423){\usebox{\plotpoint}}
\put(631.0,422.0){\usebox{\plotpoint}}
\put(631.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634.0,421.0){\usebox{\plotpoint}}
\put(634.0,421.0){\usebox{\plotpoint}}
\put(634.0,422.0){\usebox{\plotpoint}}
\put(635.0,421.0){\usebox{\plotpoint}}
\put(635.0,421.0){\usebox{\plotpoint}}
\put(636,421.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,422.0){\usebox{\plotpoint}}
\put(637.0,423.0){\usebox{\plotpoint}}
\put(638.0,422.0){\usebox{\plotpoint}}
\put(638.0,422.0){\usebox{\plotpoint}}
\put(639,422.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(640.0,422.0){\usebox{\plotpoint}}
\put(640.0,422.0){\usebox{\plotpoint}}
\put(640.0,422.0){\usebox{\plotpoint}}
\put(642,421.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643.0,422.0){\usebox{\plotpoint}}
\put(643.0,422.0){\usebox{\plotpoint}}
\put(643.67,421){\rule{0.400pt}{0.482pt}}
\multiput(643.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,422.0){\usebox{\plotpoint}}
\put(645,421){\usebox{\plotpoint}}
\put(645,421){\usebox{\plotpoint}}
\put(645.0,421.0){\usebox{\plotpoint}}
\put(646.0,421.0){\usebox{\plotpoint}}
\put(646.0,422.0){\usebox{\plotpoint}}
\put(647.0,422.0){\usebox{\plotpoint}}
\put(647,421.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,422.0){\usebox{\plotpoint}}
\put(648,420.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,422.0){\usebox{\plotpoint}}
\put(649,421.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,421.0){\usebox{\plotpoint}}
\put(650.0,421.0){\usebox{\plotpoint}}
\put(650.0,422.0){\usebox{\plotpoint}}
\put(651.0,422.0){\usebox{\plotpoint}}
\put(651.0,422.0){\usebox{\plotpoint}}
\put(651.0,422.0){\usebox{\plotpoint}}
\put(651.0,423.0){\usebox{\plotpoint}}
\put(652,421.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,422.0){\usebox{\plotpoint}}
\put(653,421.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,422.0){\usebox{\plotpoint}}
\put(654,423){\usebox{\plotpoint}}
\put(654,423){\usebox{\plotpoint}}
\put(654.0,422.0){\usebox{\plotpoint}}
\put(655,420.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,422.0){\usebox{\plotpoint}}
\put(656,421){\usebox{\plotpoint}}
\put(656,421){\usebox{\plotpoint}}
\put(656,420.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,422){\usebox{\plotpoint}}
\put(657,421.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,422.0){\usebox{\plotpoint}}
\put(658,422){\usebox{\plotpoint}}
\put(658,422){\usebox{\plotpoint}}
\put(658,420.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,421.0){\usebox{\plotpoint}}
\put(659,422){\usebox{\plotpoint}}
\put(659.0,422.0){\usebox{\plotpoint}}
\put(660,421.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,423.0){\usebox{\plotpoint}}
\put(661,422){\usebox{\plotpoint}}
\put(661,422){\usebox{\plotpoint}}
\put(661.0,422.0){\usebox{\plotpoint}}
\put(662.0,422.0){\usebox{\plotpoint}}
\put(662.0,423.0){\usebox{\plotpoint}}
\put(663,421.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,422.0){\usebox{\plotpoint}}
\put(664,421.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,422.0){\usebox{\plotpoint}}
\put(665,423){\usebox{\plotpoint}}
\put(665.0,422.0){\usebox{\plotpoint}}
\put(665.0,422.0){\usebox{\plotpoint}}
\put(665.0,423.0){\usebox{\plotpoint}}
\put(666.0,422.0){\usebox{\plotpoint}}
\put(666.0,422.0){\usebox{\plotpoint}}
\put(666.0,423.0){\usebox{\plotpoint}}
\put(667.0,422.0){\usebox{\plotpoint}}
\put(667.0,422.0){\usebox{\plotpoint}}
\put(668,421.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,422.0){\usebox{\plotpoint}}
\put(669.0,422.0){\usebox{\plotpoint}}
\put(668.67,422){\rule{0.400pt}{0.482pt}}
\multiput(668.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.0,422.0){\usebox{\plotpoint}}
\put(670.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670.0,422.0){\usebox{\plotpoint}}
\put(670.0,423.0){\usebox{\plotpoint}}
\put(671.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671,421.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(672,422){\usebox{\plotpoint}}
\put(672,422){\usebox{\plotpoint}}
\put(672.0,422.0){\usebox{\plotpoint}}
\put(673.0,421.0){\usebox{\plotpoint}}
\put(673.0,421.0){\usebox{\plotpoint}}
\put(673.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(676.0,422.0){\usebox{\plotpoint}}
\put(676.0,422.0){\usebox{\plotpoint}}
\put(676,421.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,422.0){\usebox{\plotpoint}}
\put(676.67,422){\rule{0.400pt}{0.482pt}}
\multiput(676.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678,422){\usebox{\plotpoint}}
\put(678,422){\usebox{\plotpoint}}
\put(678.0,422.0){\usebox{\plotpoint}}
\put(678.67,421){\rule{0.400pt}{0.482pt}}
\multiput(678.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.0,421.0){\usebox{\plotpoint}}
\put(680.0,422.0){\usebox{\plotpoint}}
\put(680.0,422.0){\usebox{\plotpoint}}
\put(680.0,422.0){\usebox{\plotpoint}}
\put(680.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,421.0){\usebox{\plotpoint}}
\put(682.0,421.0){\usebox{\plotpoint}}
\put(683.0,421.0){\usebox{\plotpoint}}
\put(683.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.67,421){\rule{0.400pt}{0.482pt}}
\multiput(684.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,422.0){\usebox{\plotpoint}}
\put(686.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(686,421.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,422.0){\usebox{\plotpoint}}
\put(687,423){\usebox{\plotpoint}}
\put(687.0,422.0){\usebox{\plotpoint}}
\put(687.0,422.0){\usebox{\plotpoint}}
\put(688,419.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,421.0){\usebox{\plotpoint}}
\put(689.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(689.0,422.0){\usebox{\plotpoint}}
\put(690.0,422.0){\usebox{\plotpoint}}
\put(690.0,423.0){\usebox{\plotpoint}}
\put(691.0,422.0){\usebox{\plotpoint}}
\put(691,421.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,422.0){\usebox{\plotpoint}}
\put(692,422){\usebox{\plotpoint}}
\put(692,422){\usebox{\plotpoint}}
\put(692,421.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,422.0){\usebox{\plotpoint}}
\put(693.0,422.0){\usebox{\plotpoint}}
\put(694,421.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,422.0){\usebox{\plotpoint}}
\put(694.67,421){\rule{0.400pt}{0.482pt}}
\multiput(694.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,422.0){\usebox{\plotpoint}}
\put(696,421.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697,422){\usebox{\plotpoint}}
\put(697,421.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,422.0){\usebox{\plotpoint}}
\put(698.0,422.0){\usebox{\plotpoint}}
\put(698,420.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,421.0){\usebox{\plotpoint}}
\put(699,421.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700,422){\usebox{\plotpoint}}
\put(700,421.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,422.0){\usebox{\plotpoint}}
\put(701,421.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,422.0){\usebox{\plotpoint}}
\put(702.0,422.0){\usebox{\plotpoint}}
\put(702.0,422.0){\usebox{\plotpoint}}
\put(702,421.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,422.0){\usebox{\plotpoint}}
\put(703,422){\usebox{\plotpoint}}
\put(703,422){\usebox{\plotpoint}}
\put(703,421.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,422.0){\usebox{\plotpoint}}
\put(704.0,422.0){\usebox{\plotpoint}}
\put(704.0,423.0){\usebox{\plotpoint}}
\put(705.0,422.0){\usebox{\plotpoint}}
\put(705.0,422.0){\usebox{\plotpoint}}
\put(706,421.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,422.0){\usebox{\plotpoint}}
\put(707,422){\usebox{\plotpoint}}
\put(707,422){\usebox{\plotpoint}}
\put(708,421.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,422.0){\usebox{\plotpoint}}
\put(709,423){\usebox{\plotpoint}}
\put(709.0,422.0){\usebox{\plotpoint}}
\put(709.0,422.0){\usebox{\plotpoint}}
\put(709.0,423.0){\usebox{\plotpoint}}
\put(710.0,422.0){\usebox{\plotpoint}}
\put(710.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712.0,422.0){\usebox{\plotpoint}}
\put(712.0,423.0){\usebox{\plotpoint}}
\put(713.0,422.0){\usebox{\plotpoint}}
\put(713.0,422.0){\usebox{\plotpoint}}
\put(714,421.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,422.0){\usebox{\plotpoint}}
\put(715,422){\usebox{\plotpoint}}
\put(715.0,422.0){\usebox{\plotpoint}}
\put(715.0,423.0){\usebox{\plotpoint}}
\put(716.0,422.0){\usebox{\plotpoint}}
\put(716,421.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,422.0){\usebox{\plotpoint}}
\put(717,422){\usebox{\plotpoint}}
\put(717,422){\usebox{\plotpoint}}
\put(717,421.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,422.0){\usebox{\plotpoint}}
\put(721,420.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(722,421){\usebox{\plotpoint}}
\put(722.0,421.0){\usebox{\plotpoint}}
\put(722.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.67,421){\rule{0.400pt}{0.482pt}}
\multiput(723.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,421.0){\usebox{\plotpoint}}
\put(725.0,422.0){\usebox{\plotpoint}}
\put(725.0,422.0){\usebox{\plotpoint}}
\put(726.0,422.0){\usebox{\plotpoint}}
\put(726.0,423.0){\usebox{\plotpoint}}
\put(727.0,423.0){\usebox{\plotpoint}}
\put(727.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.0,422.0){\usebox{\plotpoint}}
\put(728,420.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,421.0){\usebox{\plotpoint}}
\put(729.0,421.0){\usebox{\plotpoint}}
\put(729.0,421.0){\usebox{\plotpoint}}
\put(730,421.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,422.0){\usebox{\plotpoint}}
\put(731,423){\usebox{\plotpoint}}
\put(731,423){\usebox{\plotpoint}}
\put(731,423){\usebox{\plotpoint}}
\put(731.0,423.0){\usebox{\plotpoint}}
\put(732.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732,421.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733,422){\usebox{\plotpoint}}
\put(733,422){\usebox{\plotpoint}}
\put(734,421.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,422.0){\usebox{\plotpoint}}
\put(735.0,422.0){\usebox{\plotpoint}}
\put(735.0,422.0){\usebox{\plotpoint}}
\put(736.0,422.0){\usebox{\plotpoint}}
\put(736,421.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,422.0){\usebox{\plotpoint}}
\put(737.0,422.0){\usebox{\plotpoint}}
\put(737.0,422.0){\usebox{\plotpoint}}
\put(738.0,421.0){\usebox{\plotpoint}}
\put(738,421.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,421.0){\usebox{\plotpoint}}
\put(739.0,422.0){\usebox{\plotpoint}}
\put(739.0,422.0){\usebox{\plotpoint}}
\put(740,421.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,422.0){\usebox{\plotpoint}}
\put(741,422){\usebox{\plotpoint}}
\put(741,420.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,421.0){\usebox{\plotpoint}}
\put(742.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,422.0){\usebox{\plotpoint}}
\put(743,421.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,422.0){\usebox{\plotpoint}}
\put(744,422){\usebox{\plotpoint}}
\put(744,422){\usebox{\plotpoint}}
\put(744.0,422.0){\usebox{\plotpoint}}
\put(745,421.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,422.0){\usebox{\plotpoint}}
\put(746,422){\usebox{\plotpoint}}
\put(746,422){\usebox{\plotpoint}}
\put(746,421.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,422.0){\usebox{\plotpoint}}
\put(747.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,422.0){\usebox{\plotpoint}}
\put(749.0,423.0){\usebox{\plotpoint}}
\put(750.0,422.0){\usebox{\plotpoint}}
\put(751,421.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,422.0){\usebox{\plotpoint}}
\put(752.0,422.0){\usebox{\plotpoint}}
\put(752.0,422.0){\usebox{\plotpoint}}
\put(753.0,422.0){\usebox{\plotpoint}}
\put(753,420.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,422.0){\usebox{\plotpoint}}
\put(754,421.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755,422){\usebox{\plotpoint}}
\put(755,422){\usebox{\plotpoint}}
\put(755.0,422.0){\usebox{\plotpoint}}
\put(756.0,422.0){\usebox{\plotpoint}}
\put(756.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,420.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,422.0){\usebox{\plotpoint}}
\put(759,421.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,421.0){\usebox{\plotpoint}}
\put(760,423){\usebox{\plotpoint}}
\put(760,423){\usebox{\plotpoint}}
\put(760.0,422.0){\usebox{\plotpoint}}
\put(761,420.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,422.0){\usebox{\plotpoint}}
\put(762,421){\usebox{\plotpoint}}
\put(762,421.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,421.0){\usebox{\plotpoint}}
\put(763.0,423.0){\usebox{\plotpoint}}
\put(763.0,423.0){\usebox{\plotpoint}}
\put(763.0,423.0){\usebox{\plotpoint}}
\put(764.0,422.0){\usebox{\plotpoint}}
\put(764,421.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,422.0){\usebox{\plotpoint}}
\put(765,422){\usebox{\plotpoint}}
\put(765,422){\usebox{\plotpoint}}
\put(765,421.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,420.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,422.0){\usebox{\plotpoint}}
\put(767.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767,420.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,422.0){\usebox{\plotpoint}}
\put(768,421){\usebox{\plotpoint}}
\put(768.0,421.0){\usebox{\plotpoint}}
\put(768.0,422.0){\usebox{\plotpoint}}
\put(769,421.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,422.0){\usebox{\plotpoint}}
\put(770,422){\usebox{\plotpoint}}
\put(770.0,422.0){\usebox{\plotpoint}}
\put(770.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,422.0){\usebox{\plotpoint}}
\put(772.0,422.0){\usebox{\plotpoint}}
\put(773.0,422.0){\usebox{\plotpoint}}
\put(773.0,423.0){\usebox{\plotpoint}}
\put(774.0,422.0){\usebox{\plotpoint}}
\put(774.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,421.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,422.0){\usebox{\plotpoint}}
\put(777.0,422.0){\usebox{\plotpoint}}
\put(777.0,422.0){\usebox{\plotpoint}}
\put(777.0,422.0){\usebox{\plotpoint}}
\put(778.0,422.0){\usebox{\plotpoint}}
\put(778.0,423.0){\usebox{\plotpoint}}
\put(779.0,422.0){\usebox{\plotpoint}}
\put(779,421.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,422.0){\usebox{\plotpoint}}
\put(780,421.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,422.0){\usebox{\plotpoint}}
\put(781,422){\usebox{\plotpoint}}
\put(781,422){\usebox{\plotpoint}}
\put(781,421.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,423){\usebox{\plotpoint}}
\put(782,422.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,423.0){\usebox{\plotpoint}}
\put(783.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(783.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(784,421.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,423.0){\usebox{\plotpoint}}
\put(785,422){\usebox{\plotpoint}}
\put(785.0,422.0){\usebox{\plotpoint}}
\put(785.0,422.0){\usebox{\plotpoint}}
\put(785.0,422.0){\usebox{\plotpoint}}
\put(786,421.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,422.0){\usebox{\plotpoint}}
\put(787.0,421.0){\usebox{\plotpoint}}
\put(787.0,421.0){\usebox{\plotpoint}}
\put(787.0,422.0){\usebox{\plotpoint}}
\put(788,421.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,422.0){\usebox{\plotpoint}}
\put(789,422){\usebox{\plotpoint}}
\put(789.0,422.0){\usebox{\plotpoint}}
\put(789.0,422.0){\usebox{\plotpoint}}
\put(789.0,422.0){\usebox{\plotpoint}}
\put(790.0,422.0){\usebox{\plotpoint}}
\put(790.0,423.0){\usebox{\plotpoint}}
\put(791.0,422.0){\usebox{\plotpoint}}
\put(791.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793,421.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,422.0){\usebox{\plotpoint}}
\put(794.0,421.0){\usebox{\plotpoint}}
\put(794.0,421.0){\usebox{\plotpoint}}
\put(794.0,422.0){\usebox{\plotpoint}}
\put(795,421.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,422.0){\usebox{\plotpoint}}
\put(796,422){\usebox{\plotpoint}}
\put(796,422){\usebox{\plotpoint}}
\put(796.0,422.0){\usebox{\plotpoint}}
\put(797,421.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,423.0){\usebox{\plotpoint}}
\put(798,422){\usebox{\plotpoint}}
\put(798.0,422.0){\usebox{\plotpoint}}
\put(798.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,422.0){\usebox{\plotpoint}}
\put(800.0,422.0){\usebox{\plotpoint}}
\put(801.0,422.0){\usebox{\plotpoint}}
\put(801.0,422.0){\usebox{\plotpoint}}
\put(801.0,422.0){\usebox{\plotpoint}}
\put(802.0,422.0){\usebox{\plotpoint}}
\put(802,421.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,422.0){\usebox{\plotpoint}}
\put(803.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803,421.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,421.0){\usebox{\plotpoint}}
\put(804.0,422.0){\usebox{\plotpoint}}
\put(804.0,422.0){\usebox{\plotpoint}}
\put(805.0,422.0){\usebox{\plotpoint}}
\put(805.0,422.0){\usebox{\plotpoint}}
\put(805.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,421.0){\usebox{\plotpoint}}
\put(807.0,421.0){\usebox{\plotpoint}}
\put(807.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809.0,422.0){\usebox{\plotpoint}}
\put(809.0,423.0){\usebox{\plotpoint}}
\put(810.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.0,421.0){\usebox{\plotpoint}}
\put(811.0,421.0){\usebox{\plotpoint}}
\put(811.0,422.0){\usebox{\plotpoint}}
\put(812.0,422.0){\usebox{\plotpoint}}
\put(813,421.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,423.0){\usebox{\plotpoint}}
\put(814,422){\usebox{\plotpoint}}
\put(814.0,422.0){\usebox{\plotpoint}}
\put(814.0,422.0){\usebox{\plotpoint}}
\put(814.0,422.0){\usebox{\plotpoint}}
\put(815,420.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,421.0){\usebox{\plotpoint}}
\put(816,422){\usebox{\plotpoint}}
\put(816.0,422.0){\usebox{\plotpoint}}
\put(816.0,423.0){\usebox{\plotpoint}}
\put(817,420.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,422.0){\usebox{\plotpoint}}
\put(818,421){\usebox{\plotpoint}}
\put(818,420.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,421.0){\usebox{\plotpoint}}
\put(819.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.0,422.0){\usebox{\plotpoint}}
\put(819.0,422.0){\usebox{\plotpoint}}
\put(820,421.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,422.0){\usebox{\plotpoint}}
\put(821,421.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,422.0){\usebox{\plotpoint}}
\put(822,422){\usebox{\plotpoint}}
\put(822,422){\usebox{\plotpoint}}
\put(822,422){\usebox{\plotpoint}}
\put(822,421.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,423){\usebox{\plotpoint}}
\put(823,423){\usebox{\plotpoint}}
\put(823.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,421.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,422.0){\usebox{\plotpoint}}
\put(826,423){\usebox{\plotpoint}}
\put(826,423){\usebox{\plotpoint}}
\put(826,421.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,422.0){\usebox{\plotpoint}}
\put(826.67,421){\rule{0.400pt}{0.482pt}}
\multiput(826.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(827.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,421.0){\usebox{\plotpoint}}
\put(829,421.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.0,422.0){\usebox{\plotpoint}}
\put(830.0,423.0){\usebox{\plotpoint}}
\put(831.0,422.0){\usebox{\plotpoint}}
\put(831.0,422.0){\usebox{\plotpoint}}
\put(832.0,422.0){\usebox{\plotpoint}}
\put(832,421.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,422.0){\usebox{\plotpoint}}
\put(833,423){\usebox{\plotpoint}}
\put(833,423){\usebox{\plotpoint}}
\put(833,421.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,422){\usebox{\plotpoint}}
\put(834,421.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,422.0){\usebox{\plotpoint}}
\put(835,422){\usebox{\plotpoint}}
\put(835,422){\usebox{\plotpoint}}
\put(835,421.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,423){\usebox{\plotpoint}}
\put(836.0,422.0){\usebox{\plotpoint}}
\put(836,421.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,422.0){\usebox{\plotpoint}}
\put(837,422){\usebox{\plotpoint}}
\put(837,422){\usebox{\plotpoint}}
\put(837,420.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.0,423.0){\usebox{\plotpoint}}
\put(839,421.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,422.0){\usebox{\plotpoint}}
\put(840.0,422.0){\usebox{\plotpoint}}
\put(841,421.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,422.0){\usebox{\plotpoint}}
\put(841.67,421){\rule{0.400pt}{0.482pt}}
\multiput(841.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(842.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843,423){\usebox{\plotpoint}}
\put(843,423){\usebox{\plotpoint}}
\put(843.0,422.0){\usebox{\plotpoint}}
\put(843.0,422.0){\usebox{\plotpoint}}
\put(844,421.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,422.0){\usebox{\plotpoint}}
\put(845.0,422.0){\usebox{\plotpoint}}
\put(845.0,422.0){\usebox{\plotpoint}}
\put(845.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847,421.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,422.0){\usebox{\plotpoint}}
\put(848.0,422.0){\usebox{\plotpoint}}
\put(848,420.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,422.0){\usebox{\plotpoint}}
\put(849.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849.0,423.0){\usebox{\plotpoint}}
\put(850,420.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,422.0){\usebox{\plotpoint}}
\put(851.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,423.0){\usebox{\plotpoint}}
\put(852.0,422.0){\usebox{\plotpoint}}
\put(852.0,422.0){\usebox{\plotpoint}}
\put(853,420.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,421.0){\usebox{\plotpoint}}
\put(854,422){\usebox{\plotpoint}}
\put(854,422){\usebox{\plotpoint}}
\put(854,421.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,422.0){\usebox{\plotpoint}}
\put(855,422){\usebox{\plotpoint}}
\put(855.0,422.0){\usebox{\plotpoint}}
\put(855.0,423.0){\usebox{\plotpoint}}
\put(856.0,422.0){\usebox{\plotpoint}}
\put(856.0,422.0){\usebox{\plotpoint}}
\put(857.0,421.0){\usebox{\plotpoint}}
\put(857,421.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,421.0){\usebox{\plotpoint}}
\put(858,423){\usebox{\plotpoint}}
\put(858.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858.0,421.0){\usebox{\plotpoint}}
\put(859.0,421.0){\usebox{\plotpoint}}
\put(859,420.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,421.0){\usebox{\plotpoint}}
\put(860.0,421.0){\usebox{\plotpoint}}
\put(860.0,421.0){\usebox{\plotpoint}}
\put(860.0,422.0){\usebox{\plotpoint}}
\put(861,421.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,422.0){\usebox{\plotpoint}}
\put(862,422){\usebox{\plotpoint}}
\put(862,422){\usebox{\plotpoint}}
\put(862.0,422.0){\usebox{\plotpoint}}
\put(862.0,423.0){\usebox{\plotpoint}}
\put(863.0,422.0){\usebox{\plotpoint}}
\put(863,421.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,422.0){\usebox{\plotpoint}}
\put(864,422){\usebox{\plotpoint}}
\put(864,422){\usebox{\plotpoint}}
\put(864,421.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,422.0){\usebox{\plotpoint}}
\put(865.0,422.0){\usebox{\plotpoint}}
\put(866.0,422.0){\usebox{\plotpoint}}
\put(866,420.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,422.0){\usebox{\plotpoint}}
\put(867.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,422.0){\usebox{\plotpoint}}
\put(867.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(870.0,422.0){\usebox{\plotpoint}}
\put(870.0,422.0){\usebox{\plotpoint}}
\put(870.0,422.0){\usebox{\plotpoint}}
\put(871.0,422.0){\usebox{\plotpoint}}
\put(871.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,422.0){\usebox{\plotpoint}}
\put(873.0,422.0){\usebox{\plotpoint}}
\put(873.0,423.0){\usebox{\plotpoint}}
\put(874.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874.0,421.0){\usebox{\plotpoint}}
\put(875.0,421.0){\usebox{\plotpoint}}
\put(875.0,422.0){\usebox{\plotpoint}}
\put(876.0,422.0){\usebox{\plotpoint}}
\put(876.0,422.0){\usebox{\plotpoint}}
\put(876,421.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,422.0){\usebox{\plotpoint}}
\put(877.0,422.0){\usebox{\plotpoint}}
\put(877.0,422.0){\usebox{\plotpoint}}
\put(877.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(879.0,422.0){\usebox{\plotpoint}}
\put(879,421.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,422.0){\usebox{\plotpoint}}
\put(880,423){\usebox{\plotpoint}}
\put(880,423){\usebox{\plotpoint}}
\put(880.0,422.0){\usebox{\plotpoint}}
\put(880.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,422.0){\usebox{\plotpoint}}
\put(882.0,422.0){\usebox{\plotpoint}}
\put(882.0,422.0){\usebox{\plotpoint}}
\put(883,421.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,422.0){\usebox{\plotpoint}}
\put(884.0,422.0){\usebox{\plotpoint}}
\put(884.0,422.0){\usebox{\plotpoint}}
\put(885,420.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,422.0){\usebox{\plotpoint}}
\put(886.0,421.0){\usebox{\plotpoint}}
\put(886.0,422.0){\usebox{\plotpoint}}
\put(887.0,422.0){\usebox{\plotpoint}}
\put(887.0,422.0){\usebox{\plotpoint}}
\put(887,421.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,422.0){\usebox{\plotpoint}}
\put(888,422){\usebox{\plotpoint}}
\put(888,422){\usebox{\plotpoint}}
\put(888,420.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,421.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890,422){\usebox{\plotpoint}}
\put(890,422){\usebox{\plotpoint}}
\put(890.0,422.0){\usebox{\plotpoint}}
\put(891.0,422.0){\usebox{\plotpoint}}
\put(891.0,422.0){\usebox{\plotpoint}}
\put(891.0,422.0){\usebox{\plotpoint}}
\put(892.0,422.0){\usebox{\plotpoint}}
\put(892.0,423.0){\usebox{\plotpoint}}
\put(893.0,422.0){\usebox{\plotpoint}}
\put(893.0,422.0){\usebox{\plotpoint}}
\put(893.0,423.0){\usebox{\plotpoint}}
\put(894.0,422.0){\usebox{\plotpoint}}
\put(894.0,422.0){\usebox{\plotpoint}}
\put(895,420.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,421.0){\usebox{\plotpoint}}
\put(896,422){\usebox{\plotpoint}}
\put(896,422){\usebox{\plotpoint}}
\put(896,420.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,421.0){\usebox{\plotpoint}}
\put(897.0,422.0){\usebox{\plotpoint}}
\put(898,421.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,422.0){\usebox{\plotpoint}}
\put(899,421.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,422.0){\usebox{\plotpoint}}
\put(900.0,421.0){\usebox{\plotpoint}}
\put(900.0,421.0){\usebox{\plotpoint}}
\put(900.0,422.0){\usebox{\plotpoint}}
\put(901,421.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,422.0){\usebox{\plotpoint}}
\put(902,422){\usebox{\plotpoint}}
\put(902.0,422.0){\usebox{\plotpoint}}
\put(902.0,423.0){\usebox{\plotpoint}}
\put(903.0,422.0){\usebox{\plotpoint}}
\put(903.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,421.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,422.0){\usebox{\plotpoint}}
\put(906,422){\usebox{\plotpoint}}
\put(906,422){\usebox{\plotpoint}}
\put(906.0,422.0){\usebox{\plotpoint}}
\put(907.0,421.0){\usebox{\plotpoint}}
\put(906.67,421){\rule{0.400pt}{0.482pt}}
\multiput(906.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908,421.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.0,422.0){\usebox{\plotpoint}}
\put(909.0,422.0){\usebox{\plotpoint}}
\put(909.0,422.0){\usebox{\plotpoint}}
\put(909.0,423.0){\usebox{\plotpoint}}
\put(910,420.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,422.0){\usebox{\plotpoint}}
\put(911.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(911.0,422.0){\usebox{\plotpoint}}
\put(911.0,422.0){\usebox{\plotpoint}}
\put(912.0,422.0){\usebox{\plotpoint}}
\put(912.0,422.0){\usebox{\plotpoint}}
\put(912.0,422.0){\usebox{\plotpoint}}
\put(913.0,422.0){\usebox{\plotpoint}}
\put(913.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915.0,422.0){\usebox{\plotpoint}}
\put(915.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,422.0){\usebox{\plotpoint}}
\put(917.0,423.0){\usebox{\plotpoint}}
\put(918,421.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,422.0){\usebox{\plotpoint}}
\put(919,420.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,422.0){\usebox{\plotpoint}}
\put(920.0,421.0){\usebox{\plotpoint}}
\put(920.0,422.0){\usebox{\plotpoint}}
\put(921.0,422.0){\usebox{\plotpoint}}
\put(921.0,422.0){\usebox{\plotpoint}}
\put(921.0,422.0){\usebox{\plotpoint}}
\put(922,421.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,422.0){\usebox{\plotpoint}}
\put(923.0,421.0){\usebox{\plotpoint}}
\put(923,421.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924,422){\usebox{\plotpoint}}
\put(924,422){\usebox{\plotpoint}}
\put(924.0,422.0){\usebox{\plotpoint}}
\put(925.0,422.0){\usebox{\plotpoint}}
\put(925.0,423.0){\usebox{\plotpoint}}
\put(926.0,422.0){\usebox{\plotpoint}}
\put(926.0,422.0){\usebox{\plotpoint}}
\put(927.0,422.0){\usebox{\plotpoint}}
\put(927.0,422.0){\usebox{\plotpoint}}
\put(927.0,422.0){\usebox{\plotpoint}}
\put(927.0,423.0){\usebox{\plotpoint}}
\put(928.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.0,421.0){\usebox{\plotpoint}}
\put(929,421.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,422.0){\usebox{\plotpoint}}
\put(930.0,422.0){\usebox{\plotpoint}}
\put(930,421.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,422.0){\usebox{\plotpoint}}
\put(931,422){\usebox{\plotpoint}}
\put(931,422){\usebox{\plotpoint}}
\put(931,422){\usebox{\plotpoint}}
\put(931.0,422.0){\usebox{\plotpoint}}
\put(932.0,422.0){\usebox{\plotpoint}}
\put(933,421.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,423.0){\usebox{\plotpoint}}
\put(934.0,422.0){\usebox{\plotpoint}}
\put(934.0,422.0){\usebox{\plotpoint}}
\put(935,420.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,422.0){\usebox{\plotpoint}}
\put(936,421.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,421.0){\usebox{\plotpoint}}
\put(937,423){\usebox{\plotpoint}}
\put(937,423){\usebox{\plotpoint}}
\put(937,421.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938,422){\usebox{\plotpoint}}
\put(938.0,421.0){\usebox{\plotpoint}}
\put(938.0,421.0){\usebox{\plotpoint}}
\put(940,420.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,421){\usebox{\plotpoint}}
\put(941,421){\usebox{\plotpoint}}
\put(941.0,421.0){\usebox{\plotpoint}}
\put(942.0,421.0){\usebox{\plotpoint}}
\put(942.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(945,421.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,422.0){\usebox{\plotpoint}}
\put(946,422){\usebox{\plotpoint}}
\put(946,421.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,422.0){\usebox{\plotpoint}}
\put(947,422){\usebox{\plotpoint}}
\put(947,422){\usebox{\plotpoint}}
\put(947,421.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948,423){\usebox{\plotpoint}}
\put(948,423){\usebox{\plotpoint}}
\put(948,421.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,422.0){\usebox{\plotpoint}}
\put(949,420.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.0,422.0){\usebox{\plotpoint}}
\put(950.0,423.0){\usebox{\plotpoint}}
\put(951.0,422.0){\usebox{\plotpoint}}
\put(951,421.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,422.0){\usebox{\plotpoint}}
\put(952,422){\usebox{\plotpoint}}
\put(952,422){\usebox{\plotpoint}}
\put(952,422){\usebox{\plotpoint}}
\put(952.0,422.0){\usebox{\plotpoint}}
\put(953.0,421.0){\usebox{\plotpoint}}
\put(953.0,421.0){\usebox{\plotpoint}}
\put(954,421.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,421.0){\usebox{\plotpoint}}
\put(955,423){\usebox{\plotpoint}}
\put(955,420.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956,422){\usebox{\plotpoint}}
\put(956,422){\usebox{\plotpoint}}
\put(956,422){\usebox{\plotpoint}}
\put(956,420.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,421.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,421.0){\usebox{\plotpoint}}
\put(958.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(958.0,421.0){\usebox{\plotpoint}}
\put(959.0,420.0){\usebox{\plotpoint}}
\put(959.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.0,422.0){\usebox{\plotpoint}}
\put(960.0,421.0){\usebox{\plotpoint}}
\put(960.0,421.0){\usebox{\plotpoint}}
\put(961.0,421.0){\usebox{\plotpoint}}
\put(961.0,422.0){\usebox{\plotpoint}}
\put(962,420.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,421.0){\usebox{\plotpoint}}
\put(963,422){\usebox{\plotpoint}}
\put(963.0,422.0){\usebox{\plotpoint}}
\put(963.0,423.0){\usebox{\plotpoint}}
\put(964.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,421.0){\usebox{\plotpoint}}
\put(965.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(965.0,423.0){\usebox{\plotpoint}}
\put(966.0,422.0){\usebox{\plotpoint}}
\put(966.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(968.0,422.0){\usebox{\plotpoint}}
\put(968.0,423.0){\usebox{\plotpoint}}
\put(969.0,422.0){\usebox{\plotpoint}}
\put(969.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972.0,422.0){\usebox{\plotpoint}}
\put(972,420.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,422.0){\usebox{\plotpoint}}
\put(973.0,421.0){\usebox{\plotpoint}}
\put(973.0,422.0){\usebox{\plotpoint}}
\put(974.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974,421.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,423.0){\usebox{\plotpoint}}
\put(975,422.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,422.0){\usebox{\plotpoint}}
\put(976.0,422.0){\usebox{\plotpoint}}
\put(976.0,423.0){\usebox{\plotpoint}}
\put(977.0,422.0){\usebox{\plotpoint}}
\put(977,421.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,422.0){\usebox{\plotpoint}}
\put(978,422){\usebox{\plotpoint}}
\put(978,422){\usebox{\plotpoint}}
\put(978,422){\usebox{\plotpoint}}
\put(978,421.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,423){\usebox{\plotpoint}}
\put(979,420.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980,422){\usebox{\plotpoint}}
\put(980,421.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,422.0){\usebox{\plotpoint}}
\put(981,422){\usebox{\plotpoint}}
\put(981,422){\usebox{\plotpoint}}
\put(981,421.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,423){\usebox{\plotpoint}}
\put(982,423){\usebox{\plotpoint}}
\put(982.0,422.0){\usebox{\plotpoint}}
\put(982.67,422){\rule{0.400pt}{0.964pt}}
\multiput(982.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(982.0,422.0){\usebox{\plotpoint}}
\put(984.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(984.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(984.0,426.0){\usebox{\plotpoint}}
\put(984.67,163){\rule{0.400pt}{9.636pt}}
\multiput(984.17,183.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(985.0,203.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(986.0,163.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(985.67,192){\rule{0.400pt}{23.367pt}}
\multiput(985.17,192.00)(1.000,48.500){2}{\rule{0.400pt}{11.684pt}}
\put(986.0,192.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(986.67,238){\rule{0.400pt}{24.813pt}}
\multiput(986.17,289.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(987.0,289.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(987.67,115){\rule{0.400pt}{0.723pt}}
\multiput(987.17,116.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(988.0,118.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(989.0,115.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(989.0,118.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(988.67,117){\rule{0.400pt}{0.964pt}}
\multiput(988.17,119.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(989.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(989.67,145){\rule{0.400pt}{29.872pt}}
\multiput(989.17,145.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(990.0,117.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(990.67,124){\rule{0.400pt}{3.614pt}}
\multiput(990.17,131.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(991.0,139.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(992.0,124.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(991.67,134){\rule{0.400pt}{6.263pt}}
\multiput(991.17,134.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(992.0,134.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(993.0,137.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(992.67,160){\rule{0.400pt}{2.409pt}}
\multiput(992.17,160.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(993.0,137.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(993.67,222){\rule{0.400pt}{4.818pt}}
\multiput(993.17,232.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(994.0,170.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(994.67,361){\rule{0.400pt}{11.563pt}}
\multiput(994.17,385.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(995.0,222.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(996.0,146.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(995.67,175){\rule{0.400pt}{60.225pt}}
\multiput(995.17,300.00)(1.000,-125.000){2}{\rule{0.400pt}{30.112pt}}
\put(996.0,146.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(997.0,175.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(996.67,374){\rule{0.400pt}{12.286pt}}
\multiput(996.17,374.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(997.0,374.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(998.0,425.0){\usebox{\plotpoint}}
\put(997.67,422){\rule{0.400pt}{0.723pt}}
\multiput(997.17,423.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(998.0,425.0){\usebox{\plotpoint}}
\put(999.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(998.67,424){\rule{0.400pt}{0.482pt}}
\multiput(998.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(999.0,424.0){\usebox{\plotpoint}}
\put(1000.0,349.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(999.67,418){\rule{0.400pt}{0.482pt}}
\multiput(999.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000.0,349.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1001.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.67,392){\rule{0.400pt}{7.227pt}}
\multiput(1000.17,407.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1001.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1002.0,392.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1001.67,184){\rule{0.400pt}{54.202pt}}
\multiput(1001.17,184.00)(1.000,112.500){2}{\rule{0.400pt}{27.101pt}}
\put(1002.0,184.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1003.0,409.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1002.67,421){\rule{0.400pt}{1.445pt}}
\multiput(1002.17,421.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1003.0,421.0){\usebox{\plotpoint}}
\put(1003.67,424){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1004.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1005,426){\usebox{\plotpoint}}
\put(1005,426){\usebox{\plotpoint}}
\put(1005.0,426.0){\usebox{\plotpoint}}
\put(1006.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1005.67,406){\rule{0.400pt}{4.577pt}}
\multiput(1005.17,415.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1006.0,410.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1007.0,406.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.67,311){\rule{0.400pt}{12.045pt}}
\multiput(1006.17,311.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1007.0,311.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1007.67,151){\rule{0.400pt}{19.995pt}}
\multiput(1007.17,192.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1008.0,234.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1008.67,114){\rule{0.400pt}{0.482pt}}
\multiput(1008.17,115.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1009.0,116.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1010.0,114.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1009.67,114){\rule{0.400pt}{0.723pt}}
\multiput(1009.17,114.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1010.0,114.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1011.0,115.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1011.0,115.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1010.67,117){\rule{0.400pt}{2.168pt}}
\multiput(1010.17,117.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1011.0,117.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1012.0,118.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1011.67,126){\rule{0.400pt}{1.927pt}}
\multiput(1011.17,126.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1012.0,118.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1012.67,307){\rule{0.400pt}{1.927pt}}
\multiput(1012.17,307.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1013.0,134.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1014,315){\usebox{\plotpoint}}
\put(1013.67,397){\rule{0.400pt}{5.782pt}}
\multiput(1013.17,409.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1014.0,315.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1015.0,390.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1014.67,389){\rule{0.400pt}{1.445pt}}
\multiput(1014.17,392.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1015.0,390.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1016.0,185.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1015.67,244){\rule{0.400pt}{40.230pt}}
\multiput(1015.17,244.00)(1.000,83.500){2}{\rule{0.400pt}{20.115pt}}
\put(1016.0,185.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1016.67,405){\rule{0.400pt}{4.095pt}}
\multiput(1016.17,413.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1017.0,411.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1018.0,373.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1018.0,373.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1017.67,398){\rule{0.400pt}{1.445pt}}
\multiput(1017.17,398.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1018.0,398.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1019.0,147.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(1018.67,265){\rule{0.400pt}{9.395pt}}
\multiput(1018.17,284.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1019.0,147.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1020.0,212.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1019.67,119){\rule{0.400pt}{23.126pt}}
\multiput(1019.17,167.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1020.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1020.67,329){\rule{0.400pt}{11.563pt}}
\multiput(1020.17,353.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1021.0,119.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1022.0,329.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1021.67,141){\rule{0.400pt}{14.454pt}}
\multiput(1021.17,141.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1022.0,141.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1022.67,152){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023.0,152.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1023.67,123){\rule{0.400pt}{0.964pt}}
\multiput(1023.17,123.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1024.0,123.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1024.67,344){\rule{0.400pt}{15.177pt}}
\multiput(1024.17,375.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1025.0,127.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(1026.0,235.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1025.67,319){\rule{0.400pt}{20.958pt}}
\multiput(1025.17,319.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(1026.0,235.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1027,406){\usebox{\plotpoint}}
\put(1026.67,173){\rule{0.400pt}{58.539pt}}
\multiput(1026.17,294.50)(1.000,-121.500){2}{\rule{0.400pt}{29.269pt}}
\put(1027.0,406.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1027.67,179){\rule{0.400pt}{17.104pt}}
\multiput(1027.17,214.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1028.0,173.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1029.0,114.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1028.67,115){\rule{0.400pt}{1.204pt}}
\multiput(1028.17,115.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1029.0,114.0){\usebox{\plotpoint}}
\put(1029.67,114){\rule{0.400pt}{5.541pt}}
\multiput(1029.17,114.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1030.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1031.0,137.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1030.67,266){\rule{0.400pt}{2.650pt}}
\multiput(1030.17,271.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1031.0,277.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1032.0,266.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1031.67,369){\rule{0.400pt}{1.445pt}}
\multiput(1031.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1032.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1032.67,244){\rule{0.400pt}{15.177pt}}
\multiput(1032.17,275.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1033.0,307.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1033.67,115){\rule{0.400pt}{3.132pt}}
\multiput(1033.17,121.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1034.0,128.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1035,115){\usebox{\plotpoint}}
\put(1035.0,114.0){\usebox{\plotpoint}}
\put(1035.0,114.0){\usebox{\plotpoint}}
\put(1036.0,114.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,114.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1035.67,114){\rule{0.400pt}{1.445pt}}
\multiput(1035.17,117.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1036.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1037,114){\usebox{\plotpoint}}
\put(1036.67,153){\rule{0.400pt}{48.180pt}}
\multiput(1036.17,153.00)(1.000,100.000){2}{\rule{0.400pt}{24.090pt}}
\put(1037.0,114.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1037.67,120){\rule{0.400pt}{2.409pt}}
\multiput(1037.17,125.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1038.0,130.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1039.0,115.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1038.67,117){\rule{0.400pt}{2.409pt}}
\multiput(1038.17,117.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1039.0,115.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1040.0,127.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1039.67,116){\rule{0.400pt}{3.132pt}}
\multiput(1039.17,116.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1040.0,116.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1041.0,129.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1041,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,114.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1042,112.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,114.0){\usebox{\plotpoint}}
\put(1042.67,125){\rule{0.400pt}{4.818pt}}
\multiput(1042.17,125.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1043.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1044,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,115.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1045.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1044.67,116){\rule{0.400pt}{57.093pt}}
\multiput(1044.17,116.00)(1.000,118.500){2}{\rule{0.400pt}{28.547pt}}
\put(1045.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1046.0,353.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1045.67,346){\rule{0.400pt}{15.658pt}}
\multiput(1045.17,346.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1046.0,346.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1047.0,411.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1046.67,421){\rule{0.400pt}{1.204pt}}
\multiput(1046.17,421.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1047.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1048,426){\usebox{\plotpoint}}
\put(1047.67,410){\rule{0.400pt}{4.095pt}}
\multiput(1047.17,418.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1048.0,426.0){\usebox{\plotpoint}}
\put(1048.67,421){\rule{0.400pt}{0.723pt}}
\multiput(1048.17,422.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1049.0,410.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1049.67,165){\rule{0.400pt}{9.877pt}}
\multiput(1049.17,165.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1050.0,165.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(1050.67,403){\rule{0.400pt}{3.614pt}}
\multiput(1050.17,403.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1051.0,206.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(1051.67,325){\rule{0.400pt}{11.081pt}}
\multiput(1051.17,325.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1052.0,325.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1053.0,368.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1052.67,406){\rule{0.400pt}{1.927pt}}
\multiput(1052.17,406.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1053.0,368.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1054.0,156.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1054.0,156.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1053.67,163){\rule{0.400pt}{59.984pt}}
\multiput(1053.17,163.00)(1.000,124.500){2}{\rule{0.400pt}{29.992pt}}
\put(1054.0,163.0){\usebox{\plotpoint}}
\put(1055.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1054.67,420){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,420.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055.0,403.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1055.67,420){\rule{0.400pt}{1.204pt}}
\multiput(1055.17,420.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1056.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,424.0){\usebox{\plotpoint}}
\put(1058.0,424.0){\usebox{\plotpoint}}
\put(1058.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058.67,200){\rule{0.400pt}{53.962pt}}
\multiput(1058.17,312.00)(1.000,-112.000){2}{\rule{0.400pt}{26.981pt}}
\put(1059.0,423.0){\usebox{\plotpoint}}
\put(1059.67,293){\rule{0.400pt}{18.790pt}}
\multiput(1059.17,293.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1060.0,200.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1060.67,415){\rule{0.400pt}{2.409pt}}
\multiput(1060.17,420.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1061.0,371.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1062.0,415.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1061.67,408){\rule{0.400pt}{3.854pt}}
\multiput(1061.17,408.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1062.0,408.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1063.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1063.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1063.0,426.0){\usebox{\plotpoint}}
\put(1063.67,422){\rule{0.400pt}{0.964pt}}
\multiput(1063.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1064.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1065,426){\usebox{\plotpoint}}
\put(1064.67,340){\rule{0.400pt}{15.177pt}}
\multiput(1064.17,340.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1065.0,340.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1066.0,403.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1065.67,167){\rule{0.400pt}{60.225pt}}
\multiput(1065.17,167.00)(1.000,125.000){2}{\rule{0.400pt}{30.112pt}}
\put(1066.0,167.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(1067.0,417.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1066.67,364){\rule{0.400pt}{13.250pt}}
\multiput(1066.17,364.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1067.0,364.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1067.67,168){\rule{0.400pt}{55.889pt}}
\multiput(1067.17,168.00)(1.000,116.000){2}{\rule{0.400pt}{27.944pt}}
\put(1068.0,168.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(1069.0,384.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1069.0,384.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1068.67,365){\rule{0.400pt}{2.650pt}}
\multiput(1068.17,370.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1069.0,376.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1070.0,365.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1070,391.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,393.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1070.67,416){\rule{0.400pt}{0.964pt}}
\multiput(1070.17,416.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1071.0,392.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1072.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1071.67,378){\rule{0.400pt}{9.395pt}}
\multiput(1071.17,378.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1072.0,378.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1072.67,408){\rule{0.400pt}{4.336pt}}
\multiput(1072.17,417.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1073.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1074.0,408.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1073.67,138){\rule{0.400pt}{7.468pt}}
\multiput(1073.17,153.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1074.0,169.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(1074.67,116){\rule{0.400pt}{9.636pt}}
\multiput(1074.17,116.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1075.0,116.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1075.67,416){\rule{0.400pt}{1.204pt}}
\multiput(1075.17,416.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1076.0,156.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1077.0,421.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1076.67,402){\rule{0.400pt}{5.300pt}}
\multiput(1076.17,413.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1077.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077.67,419){\rule{0.400pt}{1.686pt}}
\multiput(1077.17,419.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1078.0,402.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1078.67,206){\rule{0.400pt}{49.625pt}}
\multiput(1078.17,309.00)(1.000,-103.000){2}{\rule{0.400pt}{24.813pt}}
\put(1079.0,412.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1080.0,174.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1080.0,174.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1079.67,174){\rule{0.400pt}{7.709pt}}
\multiput(1079.17,174.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1080.0,174.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1081.0,146.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1080.67,137){\rule{0.400pt}{3.614pt}}
\multiput(1080.17,144.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1081.0,146.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1082.0,137.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1081.67,128){\rule{0.400pt}{28.667pt}}
\multiput(1081.17,128.00)(1.000,59.500){2}{\rule{0.400pt}{14.334pt}}
\put(1082.0,128.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1082.67,115){\rule{0.400pt}{2.168pt}}
\multiput(1082.17,115.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1083.0,115.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1083.67,309){\rule{0.400pt}{14.936pt}}
\multiput(1083.17,309.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1084.0,124.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1084.67,380){\rule{0.400pt}{1.445pt}}
\multiput(1084.17,383.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1085.0,371.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1086.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.67,331){\rule{0.400pt}{8.672pt}}
\multiput(1085.17,349.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1086.0,367.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1087.0,331.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1086.67,201){\rule{0.400pt}{40.712pt}}
\multiput(1086.17,285.50)(1.000,-84.500){2}{\rule{0.400pt}{20.356pt}}
\put(1087.0,370.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1087.67,114){\rule{0.400pt}{0.964pt}}
\multiput(1087.17,116.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1088.0,118.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1088.67,136){\rule{0.400pt}{49.625pt}}
\multiput(1088.17,136.00)(1.000,103.000){2}{\rule{0.400pt}{24.813pt}}
\put(1089.0,114.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1090.0,342.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1089.67,227){\rule{0.400pt}{12.286pt}}
\multiput(1089.17,227.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1090.0,227.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1091.0,278.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1091.0,285.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1090.67,291){\rule{0.400pt}{4.577pt}}
\multiput(1090.17,291.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1091.0,285.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1091.67,230){\rule{0.400pt}{5.541pt}}
\multiput(1091.17,241.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1092.0,253.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1093.0,212.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1092.67,271){\rule{0.400pt}{30.112pt}}
\multiput(1092.17,271.00)(1.000,62.500){2}{\rule{0.400pt}{15.056pt}}
\put(1093.0,212.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1093.67,136){\rule{0.400pt}{11.804pt}}
\multiput(1093.17,160.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1094.0,185.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1095.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1094.67,117){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,117.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1096.0,119.0){\usebox{\plotpoint}}
\put(1096.0,119.0){\usebox{\plotpoint}}
\put(1096.0,119.0){\usebox{\plotpoint}}
\put(1097.0,115.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1096.67,115){\rule{0.400pt}{8.432pt}}
\multiput(1096.17,132.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1097.0,115.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1098.0,115.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1098,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,115.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1099.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1099.0,114.0){\usebox{\plotpoint}}
\put(1100,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.0,114.0){\usebox{\plotpoint}}
\put(1101.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1100.67,113){\rule{0.400pt}{2.409pt}}
\multiput(1100.17,113.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1101.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1102.0,115.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1101.67,123){\rule{0.400pt}{2.891pt}}
\multiput(1101.17,129.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1102.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,116.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1102.67,381){\rule{0.400pt}{8.913pt}}
\multiput(1102.17,381.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1103.0,116.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(1104.0,154.0){\rule[-0.200pt]{0.400pt}{63.598pt}}
\put(1103.67,411){\rule{0.400pt}{2.409pt}}
\multiput(1103.17,416.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1104.0,154.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1105.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1104.67,422){\rule{0.400pt}{0.723pt}}
\multiput(1104.17,422.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1105.0,407.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1106.0,425.0){\usebox{\plotpoint}}
\put(1105.67,408){\rule{0.400pt}{4.095pt}}
\multiput(1105.17,408.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1106.0,408.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1106.67,159){\rule{0.400pt}{3.854pt}}
\multiput(1106.17,159.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1107.0,159.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1107.67,115){\rule{0.400pt}{2.650pt}}
\multiput(1107.17,115.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1108.0,115.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1109.0,114.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1108.67,383){\rule{0.400pt}{9.154pt}}
\multiput(1108.17,383.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1109.0,114.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(1110.0,421.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1109.67,152){\rule{0.400pt}{63.357pt}}
\multiput(1109.17,283.50)(1.000,-131.500){2}{\rule{0.400pt}{31.678pt}}
\put(1110.0,415.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1110.67,232){\rule{0.400pt}{8.672pt}}
\multiput(1110.17,232.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1111.0,152.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1112.0,268.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1111.67,191){\rule{0.400pt}{6.745pt}}
\multiput(1111.17,205.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1112.0,219.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1113.0,191.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1112.67,272){\rule{0.400pt}{19.995pt}}
\multiput(1112.17,272.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1113.0,272.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1114.0,355.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1113.67,320){\rule{0.400pt}{0.482pt}}
\multiput(1113.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1114.0,322.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1115.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1114.67,145){\rule{0.400pt}{56.130pt}}
\multiput(1114.17,145.00)(1.000,116.500){2}{\rule{0.400pt}{28.065pt}}
\put(1115.0,145.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1115.67,122){\rule{0.400pt}{1.445pt}}
\multiput(1115.17,122.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1116.0,122.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(1116.67,113){\rule{0.400pt}{6.504pt}}
\multiput(1116.17,113.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1117.67,163){\rule{0.400pt}{1.927pt}}
\multiput(1117.17,163.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1118.0,140.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1118.67,120){\rule{0.400pt}{4.336pt}}
\multiput(1118.17,120.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1119.0,120.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1120.0,116.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1120.0,116.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1119.67,124){\rule{0.400pt}{11.081pt}}
\multiput(1119.17,124.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1120.0,124.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1120.67,128){\rule{0.400pt}{8.913pt}}
\multiput(1120.17,128.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1121.0,128.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1121.67,371){\rule{0.400pt}{11.081pt}}
\multiput(1121.17,371.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1122.0,165.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1122.67,194){\rule{0.400pt}{8.432pt}}
\multiput(1122.17,194.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1123.0,194.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1124.0,229.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1123.67,179){\rule{0.400pt}{18.549pt}}
\multiput(1123.17,179.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(1124.0,179.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1125.0,256.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1124.67,160){\rule{0.400pt}{7.709pt}}
\multiput(1124.17,176.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1125.0,192.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1126.0,144.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1125.67,160){\rule{0.400pt}{18.308pt}}
\multiput(1125.17,160.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(1126.0,144.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1127.0,200.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1126.67,207){\rule{0.400pt}{6.986pt}}
\multiput(1126.17,221.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1127.0,200.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1127.67,117){\rule{0.400pt}{2.409pt}}
\multiput(1127.17,117.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1128.0,117.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1129.0,127.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1128.67,188){\rule{0.400pt}{12.045pt}}
\multiput(1128.17,188.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1129.0,188.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1130,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,238.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1131.0,410.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1130.67,161){\rule{0.400pt}{63.839pt}}
\multiput(1130.17,293.50)(1.000,-132.500){2}{\rule{0.400pt}{31.919pt}}
\put(1131.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1131.67,116){\rule{0.400pt}{1.204pt}}
\multiput(1131.17,118.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1132.0,121.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1133.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1132.67,114){\rule{0.400pt}{57.816pt}}
\multiput(1132.17,114.00)(1.000,120.000){2}{\rule{0.400pt}{28.908pt}}
\put(1133.0,114.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1134.0,301.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1133.67,335){\rule{0.400pt}{14.695pt}}
\multiput(1133.17,335.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1134.0,301.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1135.0,396.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1134.67,281){\rule{0.400pt}{7.950pt}}
\multiput(1134.17,281.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1135.0,281.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1136.0,314.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\end{picture}

\bigskip

\centerline {\large {\bf Fig. 1b, PRE, Acharyya}}
\end{titlepage}
\end{document}

